Geometrical Properties of the Mean-Median Map

We study the mean-median map as a dynamical system on the space of finite sets of piecewise-affine continuous functions with rational coefficients. We determine the structure of the limit function in the neighbourhood of a distinctive family of rational points, the local minima. By constructing a simpler map which represents the dynamics in such neighbourhoods, we extend the results of Cellarosi and Munday (arXiv:1408.3454v1 [math.CO]) by two orders of magnitude. Based on these computations, we conjecture that the Hausdorff dimension of the graph of the limit function of the set $[0,x,1]$ is greater than 1.

==> fig-0x11.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=1.066666667,
	ymin=0,
	ymax=2.7,
    xtick={0.0769230769230769,0.33333333333,1},
    ytick={0.5,1},
    xticklabels={$q_n$,$p_n$},
    yticklabels={$\frac{1}{2}$,$1$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\addplot [thick,domain=0:1] {0};
\addplot [thick,domain=0:1] {1};%x3
\addplot [thick,domain=0:1] {1.065};%x4
\addplot [thick,domain=0:1] {3/2*x+1/2};%x5
\addplot [thick,domain=0:0.33333333333] {13/2*x+1/2}; %x6
\addplot [thick,domain=0.33333333333:1] {7/2-5/2*x}; %x6
\node[right] at (axis cs:1,2) {$Y_i$};
\node[left] at (axis cs:0.33333333333,2.666666666666667) {$Y_j$};
%\draw[dashed] (axis cs:1,0) -- (axis cs:1,2.7);
\draw[dashed] (axis cs:0.33333333333,0) -- (axis cs:0.33333333333,2.666666666666667);
\draw[dashed] (axis cs:0.0769230769230769,0) -- (axis cs:0.0769230769230769,1);
%\node[below left] at (axis cs: 0,0) {$0$};
\draw [color=cyan,very thick] (axis cs:0,0.5) -- (axis cs:0.33333333333,1);
\draw [color=cyan,very thick] (axis cs:0,0.5) -- (axis cs:0.0769230769230769,1) -- (axis cs:1,1);
\draw [color=cyan,very thick] (axis cs:0.33333333333,1.065) -- (axis cs:1,1.065);
\draw [color=red,dashed,ultra thick] (axis cs:0,0.5) -- (axis cs:0.0769230769230769,0.8076923076923077) -- (axis cs:0.33333333333,1) -- (axis cs:1,1);
%\draw[thick,color=black,fill=yellow] (axis cs:0.33333333333,1) circle (2pt);
%\draw[thick,color=black,fill=yellow] (axis cs:0.0769230769230769,1) circle (2pt);
\draw[dashed] (axis cs:1,0) -- (axis cs:1,2);
\end{axis}
\end{tikzpicture}&\phantom{a}&
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=1.066666667,
	ymin=0,
	ymax=2.7,
    xtick={0.0263157894736842,0.0769230769230769,1},
    ytick={0.5,1},
    xticklabels={$q_n$,$p_n$},
    yticklabels={$\frac{1}{2}$,$1$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\addplot [thick,domain=0:1] {0};
\addplot [thick,domain=0:1] {1};%x3
\addplot [thick,domain=0:1] {1.065};%x4
\addplot [thick,domain=0:1] {3/2*x+1/2};%x5
\addplot [thick,domain=0:0.33333333333] {13/2*x+1/2}; %x6
\addplot [thick,domain=0.33333333333:1] {7/2-5/2*x}; %x6
\addplot [thick,domain=0.33333333333:1] {1}; %x7
\addplot [thick,domain=0.0769230769230769:0.33333333333] {-15/4*x+9/4}; %x7
\addplot [thick,domain=0:0.0769230769230769] {19*x+1/2}; %x7
\node[right] at (axis cs:1,2) {$Y_i$};
\node[left] at (axis cs:0.33333333333,2.666666666666667) {$Y_j$};
\node[above] at (axis cs:0.09,1.9) {$Y_k$};
%\draw[dashed] (axis cs:1,0) -- (axis cs:1,2.7);
%\draw[dashed] (axis cs:0.33333333333,2.7) -- (axis cs:0.33333333333,0);%node[below] {$\frac{1}{3}$};
\draw[dashed] (axis cs:0.0769230769230769,0) -- (axis cs:0.0769230769230769,1.961538462);
\draw[dashed] (axis cs:0.0263157894736842,0)--(axis cs:0.0263157894736842,1);
%\node[below left] at (axis cs: 0,0) {$0$};
\draw [color=cyan,very thick] (axis cs:0,0.5) -- (axis cs:0.0263157894736842,1) -- (axis cs:1,1);
\draw [color=cyan,very thick] (axis cs:0,0.5) -- (axis cs:0.0769230769230769,1);
\draw [color=cyan,very thick] (axis cs:0.0769230769230769,1.065) -- (axis cs:1,1.065);
\draw [color=cyan,very thick] (axis cs:0,0.5) -- (axis cs:0.33333333333,1);
\draw [color=cyan,very thick] (axis cs:0.33333333333,1.0325) -- (axis cs:1,1.0325);
\draw [color=red,dashed,ultra thick] (axis cs:0,0.5) -- (axis cs:0.0769230769230769,1) -- (axis cs:1,1);
%\draw[thick,color=black,fill=yellow] (axis cs:0.33333333333,1) circle (2pt);
%\draw[thick,color=black,fill=yellow] (axis cs:0.0769230769230769,1) circle (2pt);
\draw[dashed] (axis cs:1,0) -- (axis cs:1,2);
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-999over1798.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=1.734527568,
	xmax=1.793122162,
	ymin=.6162219754, 
	ymax=41.81309255,%37.17231667,
    xtick={1.73526,1.74300},
    ytick=\empty,
    xticklabels={$\frac{999}{1798}$,$\frac{3991}{7183}$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=8cm,
	height=6cm,
	clip=false,
    x axis line style=->,
    y axis line style=->,
]
%\draw[thick,double] (axis cs:1.73526, 2.83648) -- (axis cs:1.75006, 34.2625); %Y121
\addplot[thick,double,domain=1.73526:1.752] {849379/400*x -36819/10} node[above,xshift=12pt,yshift=-1pt] {$Y_{32}$, $Y_{112}$};

%\draw[thick] (axis cs:1.73526, 2.83648) -- (axis cs:1.75007, 2.96309); %Y20 = M25
%\draw[very thick,red,dashed] (axis cs:1.73526, 2.83648) -- (axis cs:1.75007, 2.96309); %Y20 = M25
\addplot[thick,domain=1.73526:1.78946] {171/20*x -12} node[above left] {$Y_{20}$};
\addplot[very thick,red,domain=1.73526:1.78946] {171/20*x -12};

%\draw[thick] (axis cs:1.73526, 34.2603) -- (axis cs:1.75007, 34.2625); %Y9 aux function
\addplot[thick,domain=1.73526:1.78946] {3/20*x +34} node[above left] {$Y_9$};

\draw[thick] (axis cs:1.73526, 34.9555) -- (axis cs:1.75007, 33.6282); %Y23
\addplot[thick,domain=1.73526:1.78946] {-7171/80*x+381/2} node[below left] {$Y_{23}$};

\draw[dashed] (axis cs:1.73526,.6162219754) -- (axis cs:1.73526,34.9555);
\draw[dashed] (axis cs:1.74300,.6162219754) -- (axis cs:1.74300,34.2614);
\draw[dashed] (axis cs:1.78946,.6162219754) -- (axis cs:1.78946,34.2684);

%\draw[dashed] (axis cs:1.75007,.6162219754) -- (axis cs:1.75007, 34.2625);
\fill[black] (axis cs:1.73526, 2.83648) circle (2pt);
\fill[black] (axis cs:1.74300, 34.2614) circle (2pt);
%\fill[black] (axis cs:1.74977, 33.6546) circle (2pt);
%\node[above left] at (axis cs:1.75007, 2.96309) {$Y_{20}$};
%\node[below right] at (axis cs:1.73526, 34.2603) {$Y_9$};
%\node[below left,xshift=-18pt] at (axis cs:1.75007, 34.2625) {$Y_{23}$};
%\node[right,xshift=2pt,yshift=-3.5pt] at (axis cs:1.74300, 19.2782) {$Y_{32}$, $Y_{112}$};
\end{axis}
\end{tikzpicture}

==> fig-GeneralSymmetry.tex <==
\begin{tikzpicture}[scale=0.8]
\draw [very thick,blue,dashed] (1.82,1.46)--(3.2406828900207514,2.307296736464818);
\draw [very thick,blue] (3.2406828900207514,2.307296736464818)-- (9.6,6.1)node[above right,black] {$J$};
\draw [very thick,blue,dashed] (2.,1.)-- (3.2406828900207514,2.307296736464818);
\draw [very thick,blue] (3.2406828900207514,2.307296736464818)--(7.96,7.28)node[above right,black] {$I$};
\draw [very thick,blue] (3.2406828900207514,2.307296736464818)-- (2.,8.)node[above,black] {$I'$};
\draw [very thick,blue] (3.2406828900207514,2.307296736464818)-- (0.,8.)node[above,black] {$J'$};
\draw [very thick,blue,dashed] (3.2406828900207514,2.307296736464818)-- (3.5542444318582334,0.868562611173946);
\draw [very thick,blue,dashed] (4.010853273489069,0.9543869935988143)-- (3.2406828900207514,2.307296736464818);
\draw [very thick,red,dashed] (0.,7.)--(3.243243243243244,6.027027027027027);
\draw [very thick,red] (3.243243243243244,6.027027027027027)-- (10.,4.)node[right,yshift=-5pt,black] {$K$};
\draw [very thick,red,dashed] (10.,5.5)--(3.243243243243244,6.027027027027027);
\draw [very thick,red] (3.243243243243244,6.027027027027027)-- (0.,6.28)node[left,black] {$K'$};
\draw [thick] (3.2446016317765705,8.000519953463092)-- (3.23952784460491,0.6292245929272064)node[below] {$P$};
\draw [thick,brown] (3.2446016317765705,8.000519953463092)-- (1.0246408635347533,6.200078012644289);
\draw [thick,brown] (3.2446016317765705,8.000519953463092)-- (1.8407317723352095,4.766502578844286);
\draw [thick,brown] (3.2446016317765705,8.000519953463092)-- (7.391167192429021,4.782649842271294);
\draw [thick,brown] (3.2446016317765705,8.000519953463092)-- (6.767009586520685,4.4104016043002545);
\draw [thick,green] (2.1868512294322255,7.142658763057012)-- (10.711856834545715,3.9613329235126304);
\draw [thick,green] (10.733039803937594,4.123713098543144)-- (1.8407317723352095,4.766502578844286);
\draw [fill=black] (3.2406828900207514,2.307296736464818) circle (2.0pt)node[right,xshift=1pt,yshift=-2pt] {$p$};
\draw [fill=black] (3.243243243243244,6.027027027027027) circle (2.0pt)node[right,yshift=5pt] {$s$};
\draw [fill=black] (3.2446016317765705,8.000519953463092) circle (2.0pt) node[above] {$o_\infty$};
\draw [fill=black] (2.4159310610503626,6.091557377238071) circle (2.0pt) node[below,xshift=8pt,yshift=1pt] {$a'$};
\draw [fill=black] (1.0246408635347533,6.200078012644289) circle (2.0pt)node[below,xshift=-2pt] {$b'$};
\draw [fill=black] (1.8407317723352095,4.766502578844286) circle (2.0pt)node[below left] {$c'$};
\draw [fill=black] (2.1868512294322255,7.142658763057012) circle (2.0pt)node[left,yshift=2pt,xshift=1pt] {$d'$};
\draw [fill=black] (5.989092711948437,5.203272186415468) circle (2.0pt)node[left,yshift=-2pt,xshift=-1pt] {$a$};
\draw [fill=black] (7.391167192429021,4.782649842271294) circle (2.0pt)node[below] {$b$};
\draw [fill=black] (6.767009586520685,4.4104016043002545) circle (2.0pt)node[below] {$c$};
\draw [fill=black] (6.35386533361351,5.587629915284035) circle (2.0pt)node[below] {$d$};
\draw [fill=black] (10.167101212168962,4.164622542074844) circle (2.0pt)node[above] {$o$};
\draw[thick](2.4159310610503626,6.091557377238071)--(1.8407317723352095,4.766502578844286)--(1.0246408635347533,6.200078012644289)--(2.1868512294322255,7.142658763057012)--cycle;
\draw[thick](5.989092711948437,5.203272186415468)-- (6.767009586520685,4.4104016043002545)--(7.391167192429021,4.782649842271294) -- (6.35386533361351,5.587629915284035)--cycle;
\end{tikzpicture}

==> fig-Rank2NearRank1.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=1.964656274,
	xmax=7.619652494,%-2.057066137694131,
	ymin=1.85,
	ymax=5.6,
    xtick={7.44293386231,5.32899331242,3.99843677834,2,5.98735993908},
    ytick=\empty,
    xticklabels={$\dddot{p\hspace{0pt}}$,$\ddot{p}$,$\dot{p}$,$p$,$p'$},
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*16cm,
	height=12.5/16*6cm,
	clip=false,
    axis lines=middle,
    x axis line style=->,
    y axis line style=->
]
\draw [double,thick] (axis cs:7.44293386231,3.8143112874352902)  node[right,black] {$Y^\ast$} -- (axis cs:2.,2.);
\draw [thick] (axis cs:7.44293386231,2.0907155643717643)-- (axis cs:2.,3.) node[left,black] {$Y$};
\draw  (axis cs:7.44293386231,2.7257245149741163)node[right,black] {$Y^\Delta$}-- (axis cs:2.,2.);
\draw  (axis cs:2.,2.)-- (axis cs:7.44293386231,2.0907155643717643);
\draw [thick] (axis cs:2.,2.)--(axis cs:5.32899331242,5.2)node[above,black,yshift=-3pt] {$Y_{t+1}$}-- (axis cs:7.44293386231,2.0907155643717643);
\draw [thick] (axis cs:2.,2.)-- (axis cs:5.32899331242,4.62053690266186)node[above,black,yshift=-3pt,xshift=-6pt] {$Y_{t}$}-- (axis cs:7.44293386231,2.0907155643717643);
\draw [thick] (axis cs:5.32899331242,2.4438657749896433)-- (axis cs:3.99843677834,3.)node[above,black,yshift=-3pt] {$Y_{t+2}$}-- (axis cs:2.,2.);
\draw [thick] (axis cs:7.44293386231,2.0907155643717643) -- (axis cs:6.96550715199,4.644358173729416)  node[above,black,yshift=-3pt] {$Y_{t+2}$}-- (axis cs:5.32899331242,2.4438657749896433);

\draw[very thick,red] (axis cs:2,2) -- (axis cs:5.98735993908,2.06645599901999578664636);
\draw[very thick,yellow] (axis cs:2,2) -- (axis cs:5.32899331242,2.2496744984316743) -- (axis cs:5.98735993908,2.2001682541431916447152);
\draw[very thick,green] (axis cs:2,2) --  (axis cs:5.32899331242,2.4438657749896433) -- (axis cs:5.98735993908,2.3338805098082990223576);
\draw[very thick,blue] (axis cs:2,2) -- (axis cs:3.99843677834,2.4663019149465306) --(axis cs:5.32899331242,2.4438657749896433) --(axis cs:5.98735993908,2.43276425058413265776424);
\draw[very thick,brown] (axis cs:2,2)-- (axis cs:3.99843677834,2.666145592780758)  -- (axis cs:5.32899331242,2.4438657749896433) -- (axis cs:5.98735993908,2.5316479915240421335364);

%\draw[ultra thick,red,dashed] (axis cs:7.44293386231,2.0907155643717643) -- (axis cs:2,2);
%\draw[ultra thick,yellow,dashed] (axis cs:7.44293386231,2.0907155643717643) -- (axis cs:7.44293386231,2.0907155643717643) -- (axis cs:5.32899331242,2.2496744984316743) -- (axis cs:2,2);
%\draw[ultra thick,green,dashed] (axis cs:7.44293386231,2.0907155643717643) -- (axis cs:7.44293386231,2.0907155643717643) --  (axis cs:5.32899331242,2.4438657749896433) -- (axis cs:2,2);
%\draw[ultra thick,blue,dashed]  (axis cs:7.44293386231,2.0907155643717643) --(axis cs:6.96550715199,2.416270514957027) --(axis cs:5.32899331242,2.4438657749896433) -- (axis cs:3.99843677834,2.4663019149465306)   -- (axis cs:2,2);
%\draw[ultra thick,gray,dashed] (axis cs:7.44293386231,2.0907155643717643) -- (axis cs:6.96550715199,2.6620676202659963) -- (axis cs:5.32899331242,2.4438657749896433) -- (axis cs:3.99843677834,2.666145592780758)   -- (axis cs:2,2);

\draw[dashed] (axis cs:7.44293386231,1.85) -- (axis cs:7.44293386231,3.8143112874352902);
\draw[dashed] (axis cs:5.32899331242,1.85) -- (axis cs:5.32899331242,5.2);
\draw[dashed] (axis cs:3.99843677834,1.85) -- (axis cs:3.99843677834,3.);
\draw[dashed] (axis cs:2,1.85) -- (axis cs:2,3); %(axis cs:2,5.2);
\draw[dashed] (axis cs:5.98735993908,1.85) -- (axis cs:5.98735993908,3.3291199796919853); %(axis cs:5.98735993908,5.2); p'

\fill[black] (axis cs:2,2) circle (2pt);
\draw[fill=white,thick] (axis cs:7.44293386231,2.0907155643717643) circle (2pt);
\draw[fill=white,thick] (axis cs:5.32899331242,2.4438657749896433) circle (2pt);
\draw[fill=white,thick] (axis cs:3.99843677834,2.666145592780758) circle (2pt);
\end{axis}
\end{tikzpicture}

==> fig-SeqOfMedians.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=6.25,
	ymin=0.5,
	ymax=4.1,
    xtick={1,4,5},
    ytick=\empty,
    xticklabels={$p$,$p_{n+r}$,$p_n$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=8cm,
	height=6cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\addplot [thick,domain=0.5:5.5] {(7*x+5)/12}; %atas
\addplot [thick,domain=0.5:5.5] {(3*x+5)/8}; %bawah
\addplot [thick,domain=0.5:5.5] {(-x+15)/4} node[right,color=black] {$Y$}; %aux fct
\draw[dashed] (axis cs:1,0.5) -- (axis cs:1,1);
\draw[dashed] (axis cs:4,0.5) -- (axis cs:4,2.75);
\draw[dashed] (axis cs:5,0.5) -- (axis cs:5,2.5);
\addplot [very thick,color=red,domain=1:5] {(3*x+5)/8};
\addplot [very thick,color=red,domain=5:5.5] {(-x+15)/4};
\addplot [very thick,color=green,domain=1:4] {(7*x+5)/12};
\addplot [very thick,color=green,domain=4:5] {(-x+15)/4};
\addplot [very thick,color=green,domain=5:5.5] {(3*x+5)/8};
\addplot [very thick,color=blue,domain=1:4] {(23*x+25)/48};
\addplot [very thick,color=blue,domain=4:5.5] {(x+35)/16};
\node[below] at (axis cs:2.5,0.385) {$\ldots$};
\node[below] at (axis cs:5.625,0.385) {$\ldots$};
\fill[black] (axis cs:1,1) circle (2pt);
\draw[thick,fill=white] (axis cs:4,2.75) circle (2pt);
\draw[thick,fill=white] (axis cs:5,2.5) circle (2pt);
\end{axis}
\end{tikzpicture}

==> fig-TotVar.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=1.650839762,
	xmax=12.92441628,
	ymin=1.081368819,
	ymax=10.95,
    xtick={2,4,6,8,10,12},
    ytick={2,4,6,8,10},
    %xticklabels={0,$\frac{1}{2}$,3,$\frac{7}{2}$},
	axis lines=middle,
	x axis line style=->,
    y axis line style=->,  
	samples=100,
	xlabel={$\ln \left|\mathcal{F}_q\cap\left[\frac{1}{2},\frac{2}{3}\right]\right|$},
	ylabel={$\ln V(q)$},
	width=12.5/16*8cm,
	height=12.5/16*6cm,
	clip=false,
]

\draw[color=red,ultra thick] plot coordinates {(axis cs:1.791760,1.193922)(axis cs:2.079442,1.458615)(axis cs:2.197225,1.654138)(axis cs:2.397895,1.896020)(axis cs:2.484907,1.989064)(axis cs:2.564949,1.989064)(axis cs:2.639057,2.055237)(axis cs:2.833213,2.146211)(axis cs:2.890372,2.253296)(axis cs:3.044522,2.358713)(axis cs:3.135494,2.386680)(axis cs:3.218876,2.386680)(axis cs:3.258096,2.432562)(axis cs:3.401197,2.502546)(axis cs:3.433987,2.523194)(axis cs:3.526360,2.778014)(axis cs:3.583519,2.787665)(axis cs:3.663562,2.886159)(axis cs:3.713572,2.926959)(axis cs:3.828641,2.999939)(axis cs:3.871201,3.083701)(axis cs:3.970292,3.215008)(axis cs:4.025352,3.259492)(axis cs:4.077537,3.295169)(axis cs:4.110874,3.310033)(axis cs:4.174387,3.347092)(axis cs:4.204693,3.347092)(axis cs:4.290459,3.417559)(axis cs:4.330733,3.481452)(axis cs:4.382027,3.519432)(axis cs:4.406719,3.519924)(axis cs:4.488636,3.536250)(axis cs:4.510860,3.589370)(axis cs:4.584968,3.639929)(axis cs:4.624973,3.668778)(axis cs:4.663439,3.679814)(axis cs:4.691348,3.679814)(axis cs:4.762174,3.796719)(axis cs:4.787492,3.825392)(axis cs:4.844187,3.915237)(axis cs:4.875197,3.917806)(axis cs:4.912655,3.959144)(axis cs:4.941642,3.991697)(axis cs:5.003946,4.031541)(axis cs:5.023880,4.068683)(axis cs:5.062595,4.073112)(axis cs:5.087596,4.079707)(axis cs:5.123964,4.116547)(axis cs:5.147494,4.140292)(axis cs:5.204007,4.190032)(axis cs:5.214936,4.192443)(axis cs:5.267858,4.219758)(axis cs:5.293305,4.221595)(axis cs:5.323010,4.264642)(axis cs:5.347108,4.280827)(axis cs:5.384495,4.288293)(axis cs:5.402677,4.313916)(axis cs:5.451038,4.323176)(axis cs:5.476464,4.336471)(axis cs:5.505332,4.362185)(axis cs:5.521461,4.378630)(axis cs:5.568344,4.387104)(axis cs:5.583496,4.419050)(axis cs:5.627621,4.434891)(axis cs:5.648974,4.450243)(axis cs:5.673323,4.489382)(axis cs:5.693732,4.512752)(axis cs:5.726848,4.538082)(axis cs:5.739793,4.539021)(axis cs:5.780744,4.575988)(axis cs:5.799093,4.576876)(axis cs:5.826000,4.587035)(axis cs:5.843544,4.618584)(axis cs:5.883322,4.663703)(axis cs:5.894403,4.671174)(axis cs:5.921578,4.724704)(axis cs:5.940171,4.754107)(axis cs:5.963579,4.785833)(axis cs:5.978886,4.795481)(axis cs:6.016157,4.827283)(axis cs:6.025866,4.832489)(axis cs:6.054439,4.871514)(axis cs:6.073044,4.897787)(axis cs:6.095825,4.917549)(axis cs:6.111467,4.921578)(axis cs:6.137727,4.957235)(axis cs:6.148468,4.966726)(axis cs:6.182085,4.992062)(axis cs:6.196444,4.999375)(axis cs:6.216606,5.023571)(axis cs:6.228511,5.028467)(axis cs:6.261492,5.068062)(axis cs:6.272877,5.073241)(axis cs:6.304449,5.094860)(axis cs:6.318968,5.104403)(axis cs:6.333280,5.114208)(axis cs:6.347389,5.117213)(axis cs:6.378426,5.125445)(axis cs:6.388561,5.137496)(axis cs:6.418365,5.153883)(axis cs:6.431331,5.160344)(axis cs:6.450470,5.173235)(axis cs:6.463030,5.175143)(axis cs:6.492240,5.205076)(axis cs:6.501290,5.211026)(axis cs:6.522093,5.223844)(axis cs:6.536692,5.234757)(axis cs:6.553933,5.257465)(axis cs:6.566672,5.272380)(axis cs:6.588926,5.291553)(axis cs:6.597146,5.298397)(axis cs:6.621406,5.319291)(axis cs:6.634633,5.335327)(axis cs:6.651572,5.353077)(axis cs:6.664409,5.363147)(axis cs:6.685861,5.388550)(axis cs:6.693324,5.391414)(axis cs:6.719013,5.420691)(axis cs:6.732211,5.428837)(axis cs:6.748760,5.439853)(axis cs:6.758094,5.447803)(axis cs:6.783325,5.484338)(axis cs:6.790097,5.501478)(axis cs:6.810142,5.510968)(axis cs:6.822197,5.520859)(axis cs:6.835185,5.530353)(axis cs:6.845880,5.542706)(axis cs:6.870053,5.551894)(axis cs:6.878326,5.559337)(axis cs:6.901737,5.572641)(axis cs:6.909753,5.576383)(axis cs:6.924612,5.588401)(axis cs:6.935370,5.593766)(axis cs:6.954639,5.599056)(axis cs:6.962244,5.603125)(axis cs:6.979145,5.620099)(axis cs:6.990256,5.629853)(axis cs:7.003066,5.635532)(axis cs:7.013916,5.650956)(axis cs:7.036148,5.663058)(axis cs:7.041412,5.665487)(axis cs:7.063048,5.695255)(axis cs:7.073270,5.702899)(axis cs:7.086738,5.707620)(axis cs:7.095064,5.713159)(axis cs:7.111512,5.726412)(axis cs:7.118016,5.733641)(axis cs:7.138867,5.744635)(axis cs:7.149132,5.751997)(axis cs:7.162398,5.771082)(axis cs:7.170120,5.775826)(axis cs:7.186901,5.793098)(axis cs:7.193686,5.798800)(axis cs:7.213768,5.822637)(axis cs:7.224025,5.829489)(axis cs:7.234177,5.835626)(axis cs:7.243513,5.844085)(axis cs:7.263330,5.860716)(axis cs:7.268920,5.864028)(axis cs:7.286876,5.875902)(axis cs:7.295056,5.881257)(axis cs:7.307202,5.894939)(axis cs:7.316548,5.906728)(axis cs:7.335634,5.931001)(axis cs:7.342132,5.934665)(axis cs:7.355002,5.941026)(axis cs:7.363914,5.956331)(axis cs:7.375882,5.964349)(axis cs:7.384610,5.967940)(axis cs:7.403061,5.984328)(axis cs:7.407924,5.985894)(axis cs:7.425954,6.003886)(axis cs:7.433075,6.009075)(axis cs:7.444833,6.015098)(axis cs:7.452982,6.019990)(axis cs:7.466800,6.028420)(axis cs:7.472501,6.034287)(axis cs:7.487174,6.042296)(axis cs:7.496097,6.050884)(axis cs:7.506042,6.060027)(axis cs:7.512618,6.065228)(axis cs:7.529943,6.074308)(axis cs:7.535830,6.074436)(axis cs:7.552762,6.095666)(axis cs:7.561122,6.097390)(axis cs:7.569412,6.107363)(axis cs:7.576610,6.109030)(axis cs:7.593374,6.121229)(axis cs:7.598399,6.125623)(axis cs:7.614805,6.138166)(axis cs:7.621685,6.139644)(axis cs:7.632401,6.147420)(axis cs:7.640123,6.156003)(axis cs:7.653495,6.166565)(axis cs:7.658228,6.171244)(axis cs:7.670428,6.184410)(axis cs:7.678326,6.192674)(axis cs:7.688455,6.197292)(axis cs:7.695758,6.205559)(axis cs:7.709308,6.211135)(axis cs:7.712891,6.216529)(axis cs:7.728416,6.223552)(axis cs:7.736307,6.230515)(axis cs:7.746301,6.238266)(axis cs:7.753624,6.246094)(axis cs:7.765569,6.261617)(axis cs:7.770645,6.265348)(axis cs:7.783224,6.274137)(axis cs:7.790696,6.277851)(axis cs:7.800573,6.285091)(axis cs:7.805475,6.291408)(axis cs:7.818430,6.307283)(axis cs:7.823246,6.314648)(axis cs:7.837949,6.330126)(axis cs:7.844241,6.338300)(axis cs:7.852050,6.347192)(axis cs:7.859027,6.350000)(axis cs:7.873598,6.365628)(axis cs:7.878155,6.371674)(axis cs:7.892452,6.386211)(axis cs:7.898411,6.392826)(axis cs:7.905810,6.401864)(axis cs:7.912423,6.403635)(axis cs:7.926603,6.411908)(axis cs:7.930925,6.412655)(axis cs:7.941651,6.419338)(axis cs:7.948738,6.424568)(axis cs:7.957877,6.431391)(axis cs:7.963460,6.434810)(axis cs:7.977282,6.446108)(axis cs:7.980708,6.447619)(axis cs:7.994295,6.464244)(axis cs:8.000685,6.465666)(axis cs:8.009695,6.473849)(axis cs:8.016318,6.478188)(axis cs:8.025516,6.488163)(axis cs:8.030084,6.492539)(axis cs:8.041735,6.501371)(axis cs:8.048149,6.506146)(axis cs:8.056744,6.517282)(axis cs:8.061802,6.522718)(axis cs:8.074960,6.537751)(axis cs:8.078688,6.542826)(axis cs:8.089789,6.554539)(axis cs:8.096208,6.559584)(axis cs:8.102889,6.563087)(axis cs:8.109225,6.565968)(axis cs:8.122074,6.573053)(axis cs:8.126222,6.574250)(axis cs:8.136811,6.583241)(axis cs:8.141481,6.585254)(axis cs:8.149602,6.588674)(axis cs:8.155649,6.593480)(axis cs:8.168203,6.601565)(axis cs:8.172164,6.605028)(axis cs:8.181720,6.613630)(axis cs:8.186743,6.616816)(axis cs:8.194782,6.626008)(axis cs:8.200837,6.631175)(axis cs:8.213111,6.640566)(axis cs:8.216358,6.642956)(axis cs:8.228444,6.652402)(axis cs:8.234300,6.656893)(axis cs:8.240649,6.663084)(axis cs:8.246434,6.669382)(axis cs:8.255309,6.675317)(axis cs:8.258940,6.678332)(axis cs:8.270781,6.690226)(axis cs:8.276649,6.695858)(axis cs:8.284252,6.705199)(axis cs:8.288283,6.710245)(axis cs:8.300032,6.720338)(axis cs:8.304000,6.724371)(axis cs:8.315566,6.731176)(axis cs:8.321422,6.735348)(axis cs:8.327243,6.744350)(axis cs:8.332068,6.746195)(axis cs:8.341649,6.754865)(axis cs:8.345455,6.756587)(axis cs:8.356085,6.767364)(axis cs:8.360773,6.769823)(axis cs:8.368229,6.778473)(axis cs:8.373785,6.782115)(axis cs:8.385032,6.791828)(axis cs:8.388223,6.793023)(axis cs:8.396832,6.801731)(axis cs:8.402231,6.806112)(axis cs:8.408940,6.810359)(axis cs:8.414274,6.814331)(axis cs:8.423981,6.825511)(axis cs:8.427050,6.827070)(axis cs:8.436200,6.834411)(axis cs:8.441607,6.837842)(axis cs:8.448700,6.844323)(axis cs:8.453827,6.849141)(axis cs:8.462314,6.854048)(axis cs:8.465689,6.856475)(axis cs:8.476371,6.866676)(axis cs:8.480529,6.870238)(axis cs:8.487558,6.876001)(axis cs:8.491670,6.880649)(axis cs:8.502283,6.889878)(axis cs:8.505525,6.891190)(axis cs:8.515992,6.899854)(axis cs:8.521185,6.906012)(axis cs:8.525955,6.910309)(axis cs:8.531096,6.911473)(axis cs:8.541496,6.917421)(axis cs:8.545003,6.920979)(axis cs:8.553911,6.927057)(axis cs:8.558143,6.932206)(axis cs:8.564840,6.936042)(axis cs:8.569026,6.939419)(axis cs:8.578100,6.946173)(axis cs:8.581482,6.947820)(axis cs:8.588956,6.951452)(axis cs:8.593969,6.955942)(axis cs:8.600615,6.961392)(axis cs:8.605387,6.964517)(axis cs:8.613775,6.969556)(axis cs:8.615952,6.971428)(axis cs:8.625868,6.980894)(axis cs:8.630879,6.984655)(axis cs:8.637285,6.988891)(axis cs:8.642062,6.995664)(axis cs:8.649799,7.003194)(axis cs:8.652598,7.005204)(axis cs:8.662332,7.009677)(axis cs:8.666819,7.013878)(axis cs:8.673171,7.022431)(axis cs:8.676587,7.023720)(axis cs:8.685078,7.028898)(axis cs:8.688117,7.032058)(axis cs:8.696343,7.036780)(axis cs:8.701014,7.040516)(axis cs:8.705994,7.044328)(axis cs:8.710620,7.047626)(axis cs:8.720134,7.057707)(axis cs:8.723068,7.059929)(axis cs:8.732466,7.066196)(axis cs:8.735686,7.069309)(axis cs:8.741456,7.074371)(axis cs:8.745603,7.076595)(axis cs:8.754950,7.085128)(axis cs:8.758098,7.088020)(axis cs:8.765302,7.096294)(axis cs:8.769973,7.106161)(axis cs:8.774931,7.110367)(axis cs:8.779404,7.113450)(axis cs:8.788593,7.122143)(axis cs:8.791030,7.123560)(axis cs:8.799662,7.126737)(axis cs:8.804175,7.129727)(axis cs:8.809714,7.136682)(axis cs:8.813290,7.138180)(axis cs:8.820404,7.142917)(axis cs:8.823354,7.145900)(axis cs:8.832296,7.154932)(axis cs:8.836665,7.157989)(axis cs:8.842460,7.162272)(axis cs:8.845921,7.164745)(axis cs:8.853380,7.169649)(axis cs:8.856234,7.171832)(axis cs:8.865029,7.180742)(axis cs:8.868976,7.183628)(axis cs:8.873608,7.188279)(axis cs:8.877800,7.191691)(axis cs:8.885579,7.199093)(axis cs:8.888067,7.202602)(axis cs:8.896725,7.208945)(axis cs:8.900004,7.212426)(axis cs:8.905716,7.215966)(axis cs:8.909911,7.219605)(axis cs:8.918516,7.226831)(axis cs:8.921324,7.230197)(axis cs:8.926650,7.232296)(axis cs:8.930891,7.235016)(axis cs:8.936430,7.239321)(axis cs:8.940629,7.245575)(axis cs:8.949106,7.257596)(axis cs:8.951181,7.258690)(axis cs:8.958669,7.265129)(axis cs:8.962264,7.267701)(axis cs:8.967759,7.272560)(axis cs:8.971829,7.275908)(axis cs:8.978408,7.280866)(axis cs:8.980927,7.282221)(axis cs:8.989195,7.290423)(axis cs:8.993303,7.294411)(axis cs:8.997766,7.299726)(axis cs:9.000976,7.304354)(axis cs:9.009203,7.311290)(axis cs:9.011889,7.312991)(axis cs:9.019180,7.320018)(axis cs:9.023288,7.322304)(axis cs:9.027619,7.325592)(axis cs:9.030974,7.327011)(axis cs:9.038128,7.332328)(axis cs:9.040738,7.333486)(axis cs:9.048762,7.340696)(axis cs:9.052048,7.343123)(axis cs:9.057306,7.347975)(axis cs:9.061260,7.350436)(axis cs:9.067970,7.355240)(axis cs:9.070503,7.356590)(axis cs:9.076695,7.362666)(axis cs:9.080346,7.364533)(axis cs:9.085570,7.369532)(axis cs:9.088963,7.372654)(axis cs:9.096836,7.377684)(axis cs:9.098626,7.378094)(axis cs:9.106423,7.386843)(axis cs:9.110299,7.389582)(axis cs:9.115370,7.394678)(axis cs:9.119102,7.398405)(axis cs:9.125000,7.402188)(axis cs:9.127611,7.403607)(axis cs:9.134107,7.406208)(axis cs:9.137985,7.409525)(axis cs:9.142276,7.412536)(axis cs:9.145268,7.415228)(axis cs:9.152923,7.422793)(axis cs:9.155462,7.424640)(axis cs:9.163039,7.431688)(axis cs:9.166180,7.434592)(axis cs:9.170143,7.437085)(axis cs:9.173884,7.439551)(axis cs:9.180706,7.445394)(axis cs:9.183175,7.447332)(axis cs:9.190648,7.452935)(axis cs:9.193499,7.455996)(axis cs:9.197762,7.458279)(axis cs:9.200997,7.460418)(axis cs:9.208439,7.464758)(axis cs:9.210840,7.467751)(axis cs:9.216621,7.470907)(axis cs:9.220291,7.473000)(axis cs:9.225130,7.476067)(axis cs:9.228278,7.478031)(axis cs:9.235618,7.483857)(axis cs:9.237566,7.486889)(axis cs:9.243969,7.492910)(axis cs:9.247636,7.496169)(axis cs:9.252442,7.501252)(axis cs:9.255983,7.503670)(axis cs:9.260558,7.509207)(axis cs:9.262838,7.510921)(axis cs:9.270023,7.519886)(axis cs:9.273597,7.521469)(axis cs:9.278092,7.524701)(axis cs:9.280706,7.526564)(axis cs:9.287857,7.532422)(axis cs:9.289706,7.534820)(axis cs:9.296793,7.539384)(axis cs:9.300272,7.540991)(axis cs:9.303922,7.544131)(axis cs:9.307376,7.548117)(axis cs:9.314430,7.553535)(axis cs:9.316590,7.555223)(axis cs:9.322508,7.562135)(axis cs:9.325364,7.565486)(axis cs:9.329988,7.570172)(axis cs:9.333354,7.573460)(axis cs:9.339525,7.579311)(axis cs:9.341807,7.583367)(axis cs:9.347054,7.588947)(axis cs:9.349841,7.591500)(axis cs:9.354354,7.597563)(axis cs:9.357725,7.601034)(axis cs:9.364605,7.606934)(axis cs:9.366489,7.608200)(axis cs:9.372629,7.611708)(axis cs:9.376024,7.614869)(axis cs:9.379746,7.616287)(axis cs:9.382780,7.618311)(axis cs:9.388152,7.623280)(axis cs:9.390409,7.625096)(axis cs:9.397152,7.630827)(axis cs:9.400465,7.633318)(axis cs:9.404920,7.636840)(axis cs:9.407222,7.638064)(axis cs:9.413934,7.643156)(axis cs:9.416053,7.644940)(axis cs:9.422059,7.650281)(axis cs:9.424968,7.652062)(axis cs:9.428190,7.655209)(axis cs:9.431402,7.658237)(axis cs:9.436998,7.662906)(axis cs:9.439227,7.664921)(axis cs:9.445808,7.670208)(axis cs:9.448491,7.672895)(axis cs:9.452816,7.676634)(axis cs:9.456028,7.679322)(axis cs:9.462577,7.684861)(axis cs:9.464440,7.685579)(axis cs:9.469546,7.691088)(axis cs:9.472474,7.694226)(axis cs:9.476467,7.697096)(axis cs:9.479680,7.700081)(axis cs:9.486152,7.705427)(axis cs:9.487669,7.706487)(axis cs:9.493110,7.710156)(axis cs:9.496346,7.712624)(axis cs:9.500395,7.716476)(axis cs:9.503532,7.719944)(axis cs:9.508591,7.725817)(axis cs:9.510667,7.727798)(axis cs:9.516280,7.732793)(axis cs:9.518927,7.734483)(axis cs:9.523105,7.737877)(axis cs:9.525443,7.739388)(axis cs:9.531772,7.743680)(axis cs:9.533800,7.746381)(axis cs:9.540076,7.751775)(axis cs:9.543235,7.754912)(axis cs:9.546098,7.757135)(axis cs:9.549167,7.758615)(axis cs:9.554852,7.762379)(axis cs:9.556692,7.764156)(axis cs:9.562616,7.771103)(axis cs:9.565144,7.773541)(axis cs:9.569203,7.775753)(axis cs:9.571714,7.778465)(axis cs:9.577272,7.783472)(axis cs:9.579349,7.786000)(axis cs:9.584177,7.789518)(axis cs:9.587200,7.791692)(axis cs:9.591240,7.795468)(axis cs:9.594241,7.797653)(axis cs:9.598998,7.801457)(axis cs:9.600624,7.802544)(axis cs:9.606698,7.808137)(axis cs:9.609720,7.810442)(axis cs:9.613737,7.814338)(axis cs:9.616538,7.817010)(axis cs:9.621324,7.819974)(axis cs:9.622914,7.820860)(axis cs:9.628919,7.825905)(axis cs:9.631941,7.829185)(axis cs:9.635870,7.831851)(axis cs:9.637958,7.833237)(axis cs:9.643421,7.837512)(axis cs:9.645364,7.838990)(axis cs:9.650400,7.842321)(axis cs:9.653358,7.845417)(axis cs:9.656436,7.848363)(axis cs:9.659376,7.850839)(axis cs:9.665294,7.857296)(axis cs:9.667195,7.858707)(axis cs:9.672501,7.862657)(axis cs:9.674514,7.863896)(axis cs:9.677904,7.867480)(axis cs:9.680781,7.870119)(axis cs:9.686637,7.875706)(axis cs:9.688498,7.877334)(axis cs:9.693075,7.881534)(axis cs:9.695971,7.884586)(axis cs:9.699288,7.887304)(axis cs:9.702106,7.890822)(axis cs:9.707898,7.895574)(axis cs:9.709356,7.896389)(axis cs:9.715108,7.900472)(axis cs:9.717519,7.902062)(axis cs:9.721306,7.906417)(axis cs:9.723703,7.908418)(axis cs:9.728122,7.912045)(axis cs:9.730027,7.913655)(axis cs:9.735720,7.918338)(axis cs:9.738436,7.919842)(axis cs:9.742203,7.922815)(axis cs:9.744316,7.924015)(axis cs:9.749112,7.928829)(axis cs:9.750977,7.930306)(axis cs:9.755973,7.936214)(axis cs:9.758751,7.939269)(axis cs:9.761521,7.941700)(axis cs:9.764283,7.944411)(axis cs:9.769899,7.949887)(axis cs:9.771498,7.951181)(axis cs:9.776620,7.955274)(axis cs:9.778888,7.956824)(axis cs:9.782562,7.960259)(axis cs:9.785267,7.962958)(axis cs:9.790823,7.968245)(axis cs:9.792500,7.970364)(axis cs:9.796069,7.972416)(axis cs:9.798849,7.975454)(axis cs:9.802506,7.977641)(axis cs:9.804937,7.980232)(axis cs:9.810440,7.984910)(axis cs:9.811866,7.986966)(axis cs:9.817330,7.991834)(axis cs:9.819617,7.994122)(axis cs:9.823199,7.996382)(axis cs:9.825904,7.999510)(axis cs:9.829895,8.002829)(axis cs:9.831723,8.004925)(axis cs:9.837134,8.009785)(axis cs:9.839695,8.012258)(axis cs:9.842675,8.014704)(axis cs:9.844799,8.015919)(axis cs:9.849665,8.019931)(axis cs:9.851352,8.021710)(axis cs:9.856710,8.026004)(axis cs:9.859379,8.027878)(axis cs:9.862197,8.030147)(axis cs:9.864279,8.031091)(axis cs:9.869620,8.036167)(axis cs:9.871378,8.038102)(axis cs:9.876682,8.042570)(axis cs:9.878734,8.043557)(axis cs:9.882111,8.046272)(axis cs:9.884712,8.047532)(axis cs:9.889186,8.050467)(axis cs:9.890808,8.051957)(axis cs:9.895002,8.054974)(axis cs:9.897620,8.057999)(axis cs:9.900634,8.060522)(axis cs:9.903238,8.062633)(axis cs:9.908027,8.066084)(axis cs:9.909221,8.066509)(axis cs:9.914428,8.071009)(axis cs:9.916996,8.073195)(axis cs:9.920443,8.076943)(axis cs:9.922996,8.078090)(axis cs:9.927106,8.080733)(axis cs:9.928765,8.081841)(axis cs:9.932852,8.084815)(axis cs:9.935180,8.086167)(axis cs:9.938565,8.088957)(axis cs:9.940591,8.090296)(axis cs:9.945732,8.094438)(axis cs:9.947457,8.096407)(axis cs:9.952563,8.100788)(axis cs:9.954656,8.103037)(axis cs:9.957313,8.105263)(axis cs:9.959584,8.107094)(axis cs:9.964677,8.112337)(axis cs:9.966368,8.113378)(axis cs:9.970866,8.115986)(axis cs:9.972734,8.117804)(axis cs:9.975529,8.119786)(axis cs:9.978038,8.122434)(axis cs:9.983084,8.126649)(axis cs:9.984745,8.128230)(axis cs:9.988702,8.132149)(axis cs:9.991178,8.133603)(axis cs:9.994470,8.136680)(axis cs:9.996568,8.138646)(axis cs:10.001567,8.144109)(axis cs:10.002835,8.145016)(axis cs:10.007803,8.148097)(axis cs:10.010277,8.150342)(axis cs:10.013149,8.152129)(axis cs:10.015565,8.154396)(axis cs:10.018779,8.156913)(axis cs:10.020381,8.158222)(axis cs:10.024908,8.161962)(axis cs:10.027385,8.164303)(axis cs:10.030649,8.168576)(axis cs:10.032584,8.169822)(axis cs:10.036969,8.173610)(axis cs:10.038368,8.175424)(axis cs:10.043249,8.181171)(axis cs:10.045681,8.183090)(axis cs:10.048280,8.185793)(axis cs:10.050527,8.187706)(axis cs:10.055393,8.191217)(axis cs:10.057024,8.191970)(axis cs:10.061132,8.195729)(axis cs:10.063009,8.197063)(axis cs:10.066201,8.199307)(axis cs:10.068324,8.200879)(axis cs:10.073146,8.205003)(axis cs:10.074664,8.206082)(axis cs:10.078449,8.209324)(axis cs:10.080503,8.210867)(axis cs:10.083682,8.213262)(axis cs:10.086017,8.215356)(axis cs:10.090340,8.219652)(axis cs:10.091501,8.220574)(axis cs:10.096254,8.224673)(axis cs:10.098643,8.226971)(axis cs:10.101108,8.229208)(axis cs:10.103444,8.231210)(axis cs:10.107204,8.234159)(axis cs:10.108752,8.235552)(axis cs:10.113059,8.238909)(axis cs:10.115408,8.240498)(axis cs:10.118518,8.242634)(axis cs:10.120130,8.243973)(axis cs:10.124829,8.248258)(axis cs:10.126271,8.250146)(axis cs:10.130583,8.253769)(axis cs:10.132732,8.255252)(axis cs:10.135194,8.257056)(axis cs:10.137492,8.258933)(axis cs:10.141441,8.262535)(axis cs:10.142937,8.263574)(axis cs:10.147570,8.267383)(axis cs:10.149449,8.268708)(axis cs:10.152494,8.270903)(axis cs:10.154752,8.272791)(axis cs:10.159021,8.277775)(axis cs:10.160259,8.278733)(axis cs:10.163349,8.282410)(axis cs:10.165659,8.284452)(axis cs:10.168694,8.285833)(axis cs:10.170954,8.288592)(axis cs:10.175536,8.292499)(axis cs:10.176754,8.293308)(axis cs:10.180627,8.296693)(axis cs:10.182785,8.298284)(axis cs:10.185805,8.301678)(axis cs:10.188065,8.304354)(axis cs:10.191595,8.306938)(axis cs:10.192943,8.307602)(axis cs:10.197462,8.311879)(axis cs:10.199249,8.313073)(axis cs:10.202258,8.315800)(axis cs:10.204036,8.317187)(axis cs:10.208174,8.321285)(axis cs:10.209648,8.322535)(axis cs:10.214129,8.327946)(axis cs:10.216362,8.329300)(axis cs:10.218408,8.330919)(axis cs:10.220522,8.332869)(axis cs:10.224520,8.335875)(axis cs:10.225970,8.337192)(axis cs:10.230414,8.341428)(axis cs:10.232144,8.342839)(axis cs:10.234732,8.344627)(axis cs:10.236597,8.346948)(axis cs:10.241031,8.351218)(axis cs:10.242457,8.352288)(axis cs:10.245942,8.354930)(axis cs:10.248141,8.357323)(axis cs:10.251041,8.359765)(axis cs:10.252876,8.361656)(axis cs:10.256606,8.365028)(axis cs:10.257800,8.366012)(axis cs:10.262175,8.368791)(axis cs:10.264339,8.370829)(axis cs:10.267227,8.374003)(axis cs:10.269172,8.375194)(axis cs:10.272634,8.378280)(axis cs:10.273878,8.379634)(axis cs:10.278219,8.384321)(axis cs:10.280382,8.385568)(axis cs:10.282917,8.388385)(axis cs:10.284558,8.389505)(axis cs:10.288886,8.393774)(axis cs:10.290313,8.394994)(axis cs:10.293974,8.397923)(axis cs:10.296138,8.399401)(axis cs:10.298296,8.401869)(axis cs:10.300416,8.403660)(axis cs:10.304309,8.406984)(axis cs:10.305748,8.408164)(axis cs:10.310019,8.411322)(axis cs:10.311350,8.412602)(axis cs:10.314172,8.415082)(axis cs:10.316292,8.416498)(axis cs:10.320552,8.419267)(axis cs:10.321935,8.420347)(axis cs:10.325220,8.423184)(axis cs:10.327316,8.425657)(axis cs:10.329670,8.427886)(axis cs:10.331757,8.429537)(axis cs:10.335660,8.433494)(axis cs:10.336698,8.434087)(axis cs:10.340451,8.438018)(axis cs:10.342387,8.439374)(axis cs:10.345092,8.442293)(axis cs:10.346890,8.443607)(axis cs:10.350223,8.446563)(axis cs:10.351629,8.447723)(axis cs:10.355804,8.451447)(axis cs:10.357902,8.453161)(axis cs:10.360659,8.455742)(axis cs:10.362304,8.457228)(axis cs:10.365837,8.459436)(axis cs:10.367096,8.460320)(axis cs:10.370863,8.463363)(axis cs:10.372929,8.466049)(axis cs:10.375115,8.468651)(axis cs:10.377172,8.470382)(axis cs:10.381304,8.473396)(axis cs:10.382420,8.474230)(axis cs:10.386191,8.477348)(axis cs:10.387856,8.478739)(axis cs:10.390563,8.481171)(axis cs:10.392589,8.483328)(axis cs:10.396261,8.486407)(axis cs:10.397604,8.487831)(axis cs:10.400285,8.490202)(axis cs:10.402109,8.491626)(axis cs:10.404808,8.493829)(axis cs:10.406805,8.495857)(axis cs:10.410877,8.499324)(axis cs:10.411960,8.501128)(axis cs:10.416012,8.504482)(axis cs:10.417687,8.505707)(axis cs:10.420375,8.508561)(axis cs:10.422162,8.509944)(axis cs:10.425372,8.512491)(axis cs:10.426617,8.513376)(axis cs:10.430344,8.516072)(axis cs:10.432350,8.517595)(axis cs:10.434469,8.519436)(axis cs:10.435996,8.520420)(axis cs:10.440010,8.523980)(axis cs:10.441354,8.525166)(axis cs:10.445347,8.529028)(axis cs:10.447322,8.531099)(axis cs:10.449236,8.532369)(axis cs:10.450915,8.533221)(axis cs:10.454898,8.536034)(axis cs:10.456165,8.537105)(axis cs:10.460127,8.540713)(axis cs:10.461731,8.542289)(axis cs:10.464360,8.545492)(axis cs:10.466184,8.546760)(axis cs:10.469369,8.548885)(axis cs:10.470675,8.549898)(axis cs:10.473789,8.553349)(axis cs:10.475484,8.554610)(axis cs:10.478020,8.556400)(axis cs:10.479960,8.557709)(axis cs:10.483886,8.560078)(axis cs:10.484781,8.560869)(axis cs:10.488548,8.564002)(axis cs:10.490496,8.565964)(axis cs:10.493078,8.567729)(axis cs:10.495017,8.568957)(axis cs:10.497891,8.571346)(axis cs:10.499160,8.572223)(axis cs:10.502187,8.575350)(axis cs:10.504108,8.577334)(axis cs:10.506683,8.579433)(axis cs:10.508104,8.580467)(axis cs:10.511703,8.584043)(axis cs:10.512954,8.585026)(axis cs:10.516807,8.588985)(axis cs:10.518430,8.590814)(axis cs:10.520374,8.592269)(axis cs:10.522261,8.593822)(axis cs:10.526105,8.597454)(axis cs:10.527177,8.598480)(axis cs:10.531002,8.602492)(axis cs:10.532496,8.603742)(axis cs:10.534626,8.605455)(axis cs:10.536513,8.607199)(axis cs:10.540329,8.610802)(axis cs:10.541598,8.612134)(axis cs:10.544604,8.614342)(axis cs:10.546499,8.616030)(axis cs:10.548888,8.617815)(axis cs:10.550460,8.619093)(axis cs:10.553858,8.621767)(axis cs:10.554797,8.622644)(axis cs:10.558232,8.625665)(axis cs:10.560100,8.627022)(axis cs:10.562587,8.628680)(axis cs:10.564292,8.629832)(axis cs:10.566871,8.632110)(axis cs:10.568107,8.633123)(axis cs:10.571855,8.636119)(axis cs:10.573724,8.637732)(axis cs:10.576202,8.640313)(axis cs:10.577528,8.641175)(axis cs:10.581267,8.644628)(axis cs:10.582333,8.645667)(axis cs:10.586054,8.648984)(axis cs:10.587670,8.650989)(axis cs:10.589635,8.652457)(axis cs:10.591471,8.653800)(axis cs:10.595184,8.656908)(axis cs:10.596385,8.658125)(axis cs:10.599531,8.661126)(axis cs:10.601025,8.662577)(axis cs:10.603263,8.664546)(axis cs:10.605099,8.666116)(axis cs:10.608514,8.668210)(axis cs:10.609748,8.668906)(axis cs:10.612656,8.671950)(axis cs:10.614229,8.673296)(axis cs:10.616388,8.675076)(axis cs:10.618201,8.676218)(axis cs:10.621620,8.679784)(axis cs:10.622595,8.680787)(axis cs:10.625951,8.683540)(axis cs:10.627600,8.684934)(axis cs:10.629634,8.686257)(axis cs:10.631423,8.687813)(axis cs:10.634316,8.689884)(axis cs:10.635519,8.691347)(axis cs:10.639143,8.694776)(axis cs:10.640963,8.696704)(axis cs:10.643351,8.699372)(axis cs:10.644496,8.700249)(axis cs:10.648112,8.704120)(axis cs:10.649251,8.705085)(axis cs:10.652471,8.707919)(axis cs:10.654267,8.709626)(axis cs:10.656153,8.711311)(axis cs:10.657941,8.712649)(axis cs:10.660994,8.714878)(axis cs:10.662118,8.715465)(axis cs:10.665694,8.718208)(axis cs:10.667093,8.719468)(axis cs:10.669467,8.721560)(axis cs:10.671232,8.722430)(axis cs:10.674475,8.725871)(axis cs:10.675400,8.727102)(axis cs:10.678169,8.729188)(axis cs:10.679941,8.730871)(axis cs:10.682285,8.732981)(axis cs:10.683981,8.734562)(axis cs:10.687526,8.737320)(axis cs:10.688439,8.738185)(axis cs:10.691308,8.741310)(axis cs:10.693081,8.742603)(axis cs:10.695416,8.744240)(axis cs:10.697159,8.746127)(axis cs:10.699597,8.748353)(axis cs:10.700679,8.748911)(axis cs:10.704188,8.751485)(axis cs:10.705668,8.752270)(axis cs:10.707997,8.753976)(axis cs:10.709338,8.755279)(axis cs:10.712839,8.757308)(axis cs:10.713995,8.758742)(axis cs:10.717236,8.761961)(axis cs:10.718963,8.763306)(axis cs:10.720554,8.764641)(axis cs:10.722099,8.765906)(axis cs:10.725577,8.768961)(axis cs:10.726720,8.769868)(axis cs:10.729875,8.772618)(axis cs:10.731187,8.773940)(axis cs:10.733479,8.775905)(axis cs:10.734874,8.777554)(axis cs:10.738330,8.779848)(axis cs:10.739457,8.780653)(axis cs:10.742184,8.782977)(axis cs:10.743912,8.784591)(axis cs:10.745938,8.786180)(axis cs:10.747638,8.788242)(axis cs:10.750557,8.790623)(axis cs:10.751457,8.791679)(axis cs:10.754770,8.794256)(axis cs:10.756306,8.795457)(axis cs:10.758562,8.797318)(axis cs:10.760262,8.798636)(axis cs:10.762975,8.800793)(axis cs:10.763906,8.801199)(axis cs:10.767305,8.804323)(axis cs:10.768864,8.805932)(axis cs:10.770882,8.807962)(axis cs:10.772225,8.809046)(axis cs:10.775617,8.812124)(axis cs:10.776746,8.813269)(axis cs:10.779623,8.815774)(axis cs:10.781308,8.817303)(axis cs:10.782969,8.818473)(axis cs:10.784628,8.820401)(axis cs:10.787999,8.824018)(axis cs:10.789113,8.825069)(axis cs:10.792119,8.828244)(axis cs:10.793270,8.829056)(axis cs:10.795486,8.830963)(axis cs:10.797144,8.832728)(axis cs:10.800494,8.835918)(axis cs:10.801594,8.836883)(axis cs:10.804238,8.838816)(axis cs:10.805781,8.840260)(axis cs:10.807645,8.842318)(axis cs:10.809101,8.843833)(axis cs:10.812210,8.846580)(axis cs:10.813015,8.846994)(axis cs:10.816332,8.849961)(axis cs:10.817937,8.851505)(axis cs:10.820138,8.853723)(axis cs:10.821537,8.854973)(axis cs:10.824169,8.856683)(axis cs:10.825243,8.857784)(axis cs:10.828540,8.860515)(axis cs:10.830184,8.861914)(axis cs:10.832319,8.863716)(axis cs:10.833622,8.864783)(axis cs:10.835986,8.867312)(axis cs:10.837088,8.868313)(axis cs:10.840110,8.871171)(axis cs:10.841755,8.872706)(axis cs:10.843475,8.874381)(axis cs:10.845095,8.875715)(axis cs:10.848132,8.878302)(axis cs:10.849065,8.878991)(axis cs:10.852323,8.882287)(axis cs:10.853639,8.883442)(axis cs:10.855802,8.885142)(axis cs:10.857190,8.886623)(axis cs:10.860440,8.889208)(axis cs:10.861438,8.890282)(axis cs:10.863585,8.892181)(axis cs:10.865191,8.893465)(axis cs:10.867330,8.894826)(axis cs:10.868930,8.896741)(axis cs:10.872162,8.898881)(axis cs:10.872997,8.899789)(axis cs:10.876215,8.902856)(axis cs:10.877575,8.903964)(axis cs:10.879461,8.905417)(axis cs:10.881062,8.906994)(axis cs:10.883579,8.909032)(axis cs:10.884592,8.910104)(axis cs:10.887512,8.912600)(axis cs:10.889118,8.913848)(axis cs:10.890945,8.915629)(axis cs:10.892211,8.916429)(axis cs:10.895405,8.919705)(axis cs:10.896443,8.920466)(axis cs:10.899624,8.923303)(axis cs:10.901063,8.924437)(axis cs:10.902685,8.925497)(axis cs:10.904009,8.926782)(axis cs:10.906946,8.929084)(axis cs:10.908009,8.930475)(axis cs:10.911172,8.933149)(axis cs:10.912339,8.934220)(axis cs:10.914434,8.936275)(axis cs:10.915997,8.937386)(axis cs:10.918682,8.939656)(axis cs:10.919696,8.940190)(axis cs:10.921865,8.942284)(axis cs:10.923435,8.943343)(axis cs:10.925525,8.944917)(axis cs:10.927071,8.946054)(axis cs:10.930210,8.948820)(axis cs:10.930926,8.949369)(axis cs:10.934053,8.952082)(axis cs:10.935622,8.954005)(axis cs:10.937544,8.955411)(axis cs:10.938965,8.956149)(axis cs:10.941447,8.958746)(axis cs:10.942403,8.959393)(axis cs:10.945053,8.961653)(axis cs:10.946552,8.962532)(axis cs:10.948611,8.964044)(axis cs:10.949806,8.965173)(axis cs:10.952910,8.967585)(axis cs:10.953924,8.968282)(axis cs:10.957015,8.970961)(axis cs:10.958270,8.972117)(axis cs:10.959905,8.973309)(axis cs:10.961295,8.974189)(axis cs:10.964069,8.976106)(axis cs:10.965073,8.977033)(axis cs:10.968147,8.979631)(axis cs:10.969387,8.980647)(axis cs:10.971039,8.982006)(axis cs:10.972551,8.983450)(axis cs:10.975431,8.985165)(axis cs:10.976457,8.986000)(axis cs:10.978848,8.987825)(axis cs:10.980382,8.989058)(axis cs:10.982407,8.990924)(axis cs:10.983596,8.992394)(axis cs:10.986377,8.995172)(axis cs:10.987189,8.995865)(axis cs:10.990027,8.998204)(axis cs:10.991544,8.999469)(axis cs:10.993463,9.001415)(axis cs:10.994975,9.002377)(axis cs:10.996987,9.004050)(axis cs:10.997991,9.005022)(axis cs:11.001016,9.007975)(axis cs:11.002450,9.008922)(axis cs:11.004281,9.010588)(axis cs:11.005477,9.011672)(axis cs:11.008496,9.014192)(axis cs:11.009291,9.015499)(axis cs:11.012298,9.018293)(axis cs:11.013798,9.019309)(axis cs:11.015378,9.020589)(axis cs:11.016857,9.021528)(axis cs:11.019858,9.024234)(axis cs:11.020840,9.025297)(axis cs:11.023388,9.027538)(axis cs:11.024497,9.028712)(axis cs:11.026483,9.030148)(axis cs:11.027849,9.031455)(axis cs:11.030833,9.034655)(axis cs:11.031772,9.035396)(axis cs:11.033841,9.037031)(axis cs:11.035099,9.037758)(axis cs:11.037033,9.039533)(axis cs:11.038512,9.040846)(axis cs:11.041481,9.043712)(axis cs:11.042250,9.044640)(axis cs:11.044904,9.047230)(axis cs:11.046372,9.048659)(axis cs:11.048029,9.050482)(axis cs:11.049492,9.051871)(axis cs:11.051842,9.054271)(axis cs:11.052793,9.055048)(axis cs:11.055735,9.057485)(axis cs:11.057061,9.058721)(axis cs:11.059016,9.060212)(axis cs:11.060023,9.061081)(axis cs:11.062756,9.063734)(axis cs:11.063571,9.064597)(axis cs:11.066498,9.066722)(axis cs:11.067966,9.067653)(axis cs:11.069525,9.068843)(axis cs:11.070973,9.069997)(axis cs:11.073366,9.072084)(axis cs:11.074327,9.072880)(axis cs:11.077238,9.075252)(axis cs:11.078413,9.076172)(axis cs:11.080141,9.077759)(axis cs:11.081589,9.079222)(axis cs:11.084202,9.081517)(axis cs:11.085031,9.082175)(axis cs:11.087329,9.084255)(axis cs:11.088767,9.085657)(axis cs:11.090691,9.087436)(axis cs:11.092123,9.088479)(axis cs:11.094801,9.090551)(axis cs:11.095529,9.091155)(axis cs:11.097986,9.093390)(axis cs:11.099423,9.094679)(axis cs:11.101327,9.096269)(axis cs:11.102533,9.097093)(axis cs:11.104822,9.098570)(axis cs:11.105784,9.099469)(axis cs:11.108485,9.101149)(axis cs:11.109683,9.102550)(axis cs:11.111582,9.104238)(axis cs:11.112657,9.105250)(axis cs:11.115518,9.107846)(axis cs:11.116470,9.108358)(axis cs:11.119320,9.111180)(axis cs:11.120742,9.112211)(axis cs:11.121925,9.113332)(axis cs:11.123255,9.114525)(axis cs:11.125850,9.116848)(axis cs:11.126792,9.117803)(axis cs:11.129437,9.120195)(axis cs:11.130552,9.121156)(axis cs:11.132397,9.122934)(axis cs:11.133596,9.123977)(axis cs:11.136427,9.126304)(axis cs:11.137359,9.126882)(axis cs:11.139598,9.128817)(axis cs:11.140876,9.129812)(axis cs:11.142745,9.131446)(axis cs:11.144135,9.132597)(axis cs:11.146532,9.135014)(axis cs:11.147224,9.135740)(axis cs:11.150031,9.138571)(axis cs:11.151439,9.139550)(axis cs:11.153131,9.140842)(axis cs:11.154520,9.141825)(axis cs:11.156722,9.143891)(axis cs:11.157521,9.144508)(axis cs:11.160029,9.146591)(axis cs:11.161309,9.147698)(axis cs:11.163155,9.149135)(axis cs:11.164233,9.150371)(axis cs:11.167021,9.152659)(axis cs:11.167953,9.153817)(axis cs:11.170153,9.155420)(axis cs:11.171505,9.156208)(axis cs:11.172967,9.157668)(axis cs:11.174343,9.158684)(axis cs:11.177117,9.160914)(axis cs:11.177956,9.161572)(axis cs:11.180553,9.163910)(axis cs:11.181445,9.164490)(axis cs:11.183282,9.166264)(axis cs:11.184644,9.167418)(axis cs:11.187403,9.170021)(axis cs:11.188317,9.170844)(axis cs:11.190500,9.172468)(axis cs:11.191714,9.173565)(axis cs:11.193202,9.174750)(axis cs:11.194564,9.176130)(axis cs:11.197036,9.178381)(axis cs:11.197776,9.178998)(axis cs:11.200513,9.181080)(axis cs:11.201879,9.182217)(axis cs:11.203693,9.183478)(axis cs:11.204837,9.184511)(axis cs:11.207012,9.186367)(axis cs:11.207907,9.187397)(axis cs:11.210428,9.189667)(axis cs:11.211780,9.190852)(axis cs:11.213400,9.192271)(axis cs:11.214371,9.193327)(axis cs:11.216687,9.195468)(axis cs:11.217574,9.196066)(axis cs:11.220284,9.198453)(axis cs:11.221637,9.199776)(axis cs:11.223081,9.200977)(axis cs:11.224363,9.201777)(axis cs:11.227068,9.204199)(axis cs:11.227813,9.204916)(axis cs:11.230337,9.207074)(axis cs:11.231398,9.208196)(axis cs:11.232987,9.209215)(axis cs:11.234203,9.210033)(axis cs:11.236895,9.212529)(axis cs:11.237738,9.213380)(axis cs:11.239580,9.214739)(axis cs:11.240920,9.215699)(axis cs:11.242703,9.217034)(axis cs:11.244039,9.218359)(axis cs:11.246718,9.221796)(axis cs:11.247396,9.222409)(axis cs:11.250066,9.225160)(axis cs:11.251106,9.225871)(axis cs:11.252872,9.227199)(axis cs:11.254194,9.228209)(axis cs:11.256057,9.229663)(axis cs:11.256936,9.230468)(axis cs:11.259593,9.232389)(axis cs:11.260919,9.233452)(axis cs:11.262411,9.235077)(axis cs:11.263438,9.235817)(axis cs:11.265899,9.238000)(axis cs:11.266744,9.239013)(axis cs:11.269120,9.240849)(axis cs:11.270446,9.242083)(axis cs:11.271847,9.243279)(axis cs:11.272966,9.244053)(axis cs:11.275455,9.246564)(axis cs:11.276266,9.247622)(axis cs:11.278898,9.249848)(axis cs:11.279959,9.251172)(axis cs:11.281699,9.252906)(axis cs:11.283009,9.253877)(axis cs:11.285247,9.255426)(axis cs:11.286000,9.256210)(axis cs:11.288080,9.257758)(axis cs:11.289382,9.258874)(axis cs:11.291119,9.260218)(axis cs:11.292316,9.261301)(axis cs:11.294931,9.263443)(axis cs:11.295528,9.263903)(axis cs:11.297911,9.265876)(axis cs:11.299212,9.266968)(axis cs:11.300944,9.268723)(axis cs:11.302229,9.269611)(axis cs:11.304055,9.271097)(axis cs:11.304917,9.271778)(axis cs:11.307131,9.273779)(axis cs:11.308432,9.274920)(axis cs:11.310124,9.276179)(axis cs:11.311152,9.277291)(axis cs:11.313596,9.279228)(axis cs:11.314450,9.280240)(axis cs:11.316862,9.282510)(axis cs:11.317883,9.283229)(axis cs:11.319171,9.284348)(axis cs:11.320287,9.285257)(axis cs:11.322866,9.287672)(axis cs:11.323712,9.288431)(axis cs:11.326283,9.290550)(axis cs:11.327319,9.291365)(axis cs:11.328762,9.292801)(axis cs:11.330036,9.293803)(axis cs:11.332602,9.296554)(axis cs:11.333440,9.297158)(axis cs:11.335472,9.299009)(axis cs:11.336749,9.300082)(axis cs:11.338179,9.301207)(axis cs:11.339227,9.302325)(axis cs:11.341781,9.304718)(axis cs:11.342446,9.305348)(axis cs:11.344992,9.307334)(axis cs:11.346127,9.308203)(axis cs:11.347815,9.309316)(axis cs:11.349076,9.310082)(axis cs:11.350771,9.311660)(axis cs:11.351618,9.312565)(axis cs:11.354152,9.314430)(axis cs:11.355300,9.315254)(axis cs:11.356985,9.316700)(axis cs:11.357919,9.317766)(axis cs:11.360450,9.320005)(axis cs:11.361149,9.320608)(axis cs:11.363671,9.322908)(axis cs:11.364924,9.324054)(axis cs:11.366222,9.325202)(axis cs:11.367472,9.326413)(axis cs:11.369990,9.328398)(axis cs:11.370820,9.329126)(axis cs:11.372663,9.330852)(axis cs:11.373675,9.331529)(axis cs:11.375191,9.332836)(axis cs:11.376407,9.334040)(axis cs:11.378697,9.335815)(axis cs:11.379520,9.336424)(axis cs:11.381506,9.338005)(axis cs:11.382555,9.339015)(axis cs:11.384217,9.340287)(axis cs:11.385456,9.341764)(axis cs:11.387952,9.343938)(axis cs:11.388541,9.344337)(axis cs:11.391029,9.346113)(axis cs:11.392271,9.347223)(axis cs:11.393691,9.348399)(axis cs:11.394930,9.349448)(axis cs:11.396886,9.351061)(axis cs:11.397604,9.351702)(axis cs:11.400081,9.353949)(axis cs:11.401312,9.355210)(axis cs:11.402954,9.356606)(axis cs:11.403758,9.357184)(axis cs:11.406008,9.359286)(axis cs:11.406809,9.359909)(axis cs:11.409141,9.362491)(axis cs:11.410295,9.363390)(axis cs:11.411601,9.364394)(axis cs:11.412818,9.365362)(axis cs:11.414916,9.367226)(axis cs:11.415732,9.367436)(axis cs:11.417977,9.369494)(axis cs:11.418944,9.370211)(axis cs:11.420569,9.371622)(axis cs:11.421665,9.372753)(axis cs:11.423941,9.375184)(axis cs:11.424641,9.375728)(axis cs:11.426583,9.376837)(axis cs:11.427803,9.377858)(axis cs:11.429424,9.379154)(axis cs:11.430641,9.380255)(axis cs:11.432919,9.382357)(axis cs:11.433568,9.383114)(axis cs:11.435645,9.384564)(axis cs:11.436768,9.385621)(axis cs:11.438213,9.386726)(axis cs:11.439419,9.387759)(axis cs:11.441354,9.388903)(axis cs:11.442149,9.389466)(axis cs:11.444422,9.391121)(axis cs:11.445449,9.392032)(axis cs:11.447053,9.393212)(axis cs:11.447950,9.393925)(axis cs:11.450369,9.395831)(axis cs:11.451178,9.396371)(axis cs:11.453451,9.398554)(axis cs:11.454512,9.399549)(axis cs:11.455529,9.400247)(axis cs:11.456725,9.401198)(axis cs:11.459134,9.403060)(axis cs:11.459894,9.403568)(axis cs:11.462232,9.405322)(axis cs:11.463199,9.406065)(axis cs:11.464796,9.407308)(axis cs:11.465823,9.408115)(axis cs:11.468221,9.410195)(axis cs:11.469015,9.410823)(axis cs:11.470748,9.412469)(axis cs:11.471916,9.413733)(axis cs:11.473415,9.414909)(axis cs:11.474496,9.416422)(axis cs:11.476531,9.418058)(axis cs:11.477153,9.418768)(axis cs:11.479534,9.420585)(axis cs:11.480722,9.421516)(axis cs:11.482301,9.422984)(axis cs:11.483476,9.424131)(axis cs:11.485369,9.425863)(axis cs:11.485986,9.426414)(axis cs:11.488202,9.428047)(axis cs:11.489391,9.428938)(axis cs:11.490966,9.430020)(axis cs:11.491906,9.430699)(axis cs:11.494069,9.432375)(axis cs:11.494823,9.433176)(axis cs:11.496837,9.435108)(axis cs:11.497934,9.435922)(axis cs:11.499151,9.436814)(axis cs:11.500326,9.437872)(axis cs:11.502451,9.439415)(axis cs:11.503239,9.439950)(axis cs:11.505589,9.441970)(axis cs:11.506394,9.442749)(axis cs:11.507953,9.443968)(axis cs:11.509118,9.445163)(axis cs:11.511324,9.447107)(axis cs:11.512045,9.447735)(axis cs:11.513905,9.449206)(axis cs:11.514983,9.450030)(axis cs:11.516300,9.451208)(axis cs:11.517356,9.452110)(axis cs:11.519693,9.453563)(axis cs:11.520288,9.454037)(axis cs:11.522450,9.455878)(axis cs:11.523618,9.457010)(axis cs:11.525160,9.458063)(axis cs:11.526148,9.459101)(axis cs:11.528001,9.461005)(axis cs:11.528769,9.461810)(axis cs:11.530893,9.463724)(axis cs:11.532051,9.464588)(axis cs:11.533424,9.466008)(axis cs:11.534325,9.466884)(axis cs:11.536242,9.468288)(axis cs:11.537003,9.468852)(axis cs:11.539314,9.470721)(axis cs:11.540463,9.471710)(axis cs:11.541630,9.472898)(axis cs:11.542698,9.473878)(axis cs:11.545005,9.476104)(axis cs:11.545625,9.476495)(axis cs:11.547926,9.478308)(axis cs:11.548698,9.479209)(axis cs:11.550202,9.480406)(axis cs:11.551338,9.481373)(axis cs:11.553635,9.483766)(axis cs:11.554403,9.484417)(axis cs:11.555937,9.485639)(axis cs:11.557086,9.486634)(axis cs:11.558606,9.487529)(axis cs:11.559742,9.488710)(axis cs:11.562030,9.490501)(axis cs:11.562639,9.491208)(axis cs:11.564692,9.492868)(axis cs:11.565660,9.493556)(axis cs:11.567025,9.494882)(axis cs:11.568105,9.495895)(axis cs:11.569826,9.497630)(axis cs:11.570581,9.498324)(axis cs:11.572853,9.500684)(axis cs:11.573983,9.501784)(axis cs:11.575224,9.502871)(axis cs:11.576088,9.503484)(axis cs:11.578357,9.505377)(axis cs:11.579050,9.505861)(axis cs:11.581313,9.507678)(axis cs:11.582442,9.508957)(axis cs:11.583636,9.509964)(axis cs:11.584530,9.510692)(axis cs:11.586668,9.512561)(axis cs:11.587421,9.513244)(axis cs:11.589674,9.514903)(axis cs:11.590562,9.515492)(axis cs:11.592060,9.516670)(axis cs:11.593094,9.517635)(axis cs:11.594754,9.518854)(axis cs:11.595491,9.519578)(axis cs:11.597276,9.520858)(axis cs:11.598396,9.521623)(axis cs:11.599883,9.522873)(axis cs:11.601000,9.524049)(axis cs:11.603049,9.526010)(axis cs:11.603561,9.526372)(axis cs:11.605796,9.528443)(axis cs:11.606871,9.529146)(axis cs:11.608354,9.530548)(axis cs:11.609353,9.531504)(axis cs:11.611113,9.533150)(axis cs:11.611838,9.533728)(axis cs:11.613739,9.535161)(axis cs:11.614850,9.535996)(axis cs:11.616204,9.537092)(axis cs:11.617069,9.537798)(axis cs:11.619292,9.540068)(axis cs:11.619940,9.540493)(axis cs:11.622156,9.542364)(axis cs:11.623088,9.543269)(axis cs:11.624163,9.544570)(axis cs:11.625263,9.545657)(axis cs:11.627477,9.547336)(axis cs:11.628190,9.547912)(axis cs:11.630397,9.549934)(axis cs:11.631286,9.550665)(axis cs:11.632529,9.551626)(axis cs:11.633629,9.552516)(axis cs:11.635833,9.554112)(axis cs:11.636558,9.554578)(axis cs:11.638112,9.555692)(axis cs:11.639065,9.556447)(axis cs:11.640527,9.557942)(axis cs:11.641459,9.558791)(axis cs:11.643655,9.560707)(axis cs:11.644234,9.561308)(axis cs:11.646284,9.563254)(axis cs:11.647378,9.564076)(axis cs:11.648828,9.565355)(axis cs:11.649892,9.566067)(axis cs:11.651356,9.567488)(axis cs:11.652087,9.568273)(axis cs:11.654052,9.569808)(axis cs:11.655024,9.570643)(axis cs:11.656472,9.571783)(axis cs:11.657337,9.572390)(axis cs:11.659516,9.574447)(axis cs:11.660138,9.575086)(axis cs:11.662155,9.576758)(axis cs:11.663240,9.577895)(axis cs:11.664393,9.578996)(axis cs:11.665475,9.580058)(axis cs:11.667533,9.582005)(axis cs:11.668150,9.582491)(axis cs:11.669946,9.584396)(axis cs:11.670766,9.585035)(axis cs:11.672098,9.586366)(axis cs:11.673172,9.587103)(axis cs:11.675333,9.588958)(axis cs:11.676047,9.589522)(axis cs:11.677745,9.590958)(axis cs:11.678660,9.591808)(axis cs:11.680091,9.593098)(axis cs:11.681157,9.593917)(axis cs:11.683099,9.595714)(axis cs:11.683638,9.596361)(axis cs:11.685786,9.598248)(axis cs:11.686862,9.598978)(axis cs:11.688071,9.599927)(axis cs:11.689044,9.600535)(axis cs:11.690754,9.601888)(axis cs:11.691465,9.602338)(axis cs:11.693487,9.603879)(axis cs:11.694555,9.604836)(axis cs:11.695905,9.606134)(axis cs:11.696571,9.606503)(axis cs:11.698583,9.608200)(axis cs:11.699297,9.608747)(axis cs:11.701428,9.610535)(axis cs:11.702487,9.611432)(axis cs:11.703612,9.612341)(axis cs:11.704669,9.613128)(axis cs:11.706253,9.614402)(axis cs:11.706945,9.614915)(axis cs:11.709068,9.616857)(axis cs:11.709889,9.617611)(axis cs:11.711153,9.618725)(axis cs:11.712202,9.619692)(axis cs:11.714322,9.621508)(axis cs:11.714911,9.622161)(axis cs:11.716593,9.623343)(axis cs:11.717652,9.624202)(axis cs:11.719053,9.625576)(axis cs:11.720029,9.626531)(axis cs:11.722140,9.628396)(axis cs:11.722660,9.628824)(axis cs:11.724458,9.630267)(axis cs:11.725412,9.631342)(axis cs:11.726810,9.632716)(axis cs:11.727746,9.633512)(axis cs:11.729423,9.634891)(axis cs:11.730099,9.635366)(axis cs:11.732198,9.636975)(axis cs:11.733097,9.637637)(axis cs:11.734492,9.638686)(axis cs:11.735325,9.639518)(axis cs:11.737420,9.641122)(axis cs:11.738107,9.641854)(axis cs:11.739862,9.643569)(axis cs:11.740905,9.644576)(axis cs:11.741860,9.645368)(axis cs:11.742894,9.646352)(axis cs:11.744846,9.647906)(axis cs:11.745544,9.648396)(axis cs:11.747626,9.650222)(axis cs:11.748448,9.651020)(axis cs:11.749712,9.652101)(axis cs:11.750595,9.652689)(axis cs:11.752674,9.654453)(axis cs:11.753304,9.654999)(axis cs:11.754954,9.656622)(axis cs:11.755895,9.657410)(axis cs:11.757220,9.658729)(axis cs:11.758253,9.659772)(axis cs:11.760020,9.661578)(axis cs:11.760551,9.661967)(axis cs:11.762516,9.663644)(axis cs:11.763544,9.664394)(axis cs:11.764897,9.665463)(axis cs:11.765923,9.666410)(axis cs:11.767382,9.667779)(axis cs:11.767940,9.668262)(axis cs:11.769999,9.670152)(axis cs:11.770957,9.670917)(axis cs:11.772193,9.671937)(axis cs:11.773010,9.672520)(axis cs:11.775067,9.674380)(axis cs:11.775743,9.674858)(axis cs:11.777495,9.676548)(axis cs:11.778523,9.677550)(axis cs:11.779611,9.678584)(axis cs:11.780530,9.679419)(axis cs:11.782578,9.681034)(axis cs:11.783250,9.681637)(axis cs:11.785293,9.683406)(axis cs:11.785963,9.684046)(axis cs:11.787317,9.684855)(axis cs:11.788229,9.685610)(axis cs:11.790269,9.687050)(axis cs:11.790951,9.687871)(axis cs:11.792404,9.689181)(axis cs:11.793417,9.690028)(axis cs:11.794474,9.690975)(axis cs:11.795484,9.691933)(axis cs:11.797518,9.693899)(axis cs:11.798059,9.694332)(axis cs:11.800087,9.696392)(axis cs:11.801100,9.697228)(axis cs:11.802448,9.698543)(axis cs:11.803286,9.699373)(axis cs:11.804781,9.700498)(axis cs:11.805453,9.701038)(axis cs:11.807474,9.702719)(axis cs:11.808367,9.703224)(axis cs:11.809706,9.704421)(axis cs:11.810508,9.704995)(axis cs:11.812230,9.706501)(axis cs:11.812867,9.706905)(axis cs:11.814762,9.708410)(axis cs:11.815693,9.709355)(axis cs:11.816756,9.710368)(axis cs:11.817760,9.711212)(axis cs:11.819770,9.713083)(axis cs:11.820300,9.713525)(axis cs:11.822107,9.715048)(axis cs:11.822900,9.715595)(axis cs:11.824234,9.716712)(axis cs:11.825229,9.717753)(axis cs:11.827130,9.719087)(axis cs:11.827787,9.719722)(axis cs:11.829129,9.720890)(axis cs:11.830128,9.721705)(axis cs:11.831437,9.722723)(axis cs:11.832426,9.723838)(axis cs:11.834284,9.725067)(axis cs:11.834777,9.725559)(axis cs:11.836602,9.726920)(axis cs:11.837441,9.727676)(axis cs:11.838654,9.728878)(axis cs:11.839643,9.729645)(axis cs:11.841229,9.731249)(axis cs:11.841862,9.731747)(axis cs:11.843847,9.733355)(axis cs:11.844837,9.734193)(axis cs:11.845956,9.734845)(axis cs:11.846730,9.735517)(axis cs:11.848519,9.736683)(axis cs:11.849176,9.737393)(axis cs:11.851153,9.739236)(axis cs:11.852066,9.739971)(axis cs:11.853091,9.740916)(axis cs:11.853888,9.741548)(axis cs:11.855862,9.743113)(axis cs:11.856515,9.743757)(axis cs:11.858485,9.745390)(axis cs:11.859277,9.746157)(axis cs:11.860585,9.747427)(axis cs:11.861432,9.748277)(axis cs:11.863110,9.749753)(axis cs:11.863744,9.750298)(axis cs:11.865292,9.751508)(axis cs:11.866276,9.752490)(axis cs:11.867455,9.753861)(axis cs:11.868430,9.754573)(axis cs:11.870278,9.756279)(axis cs:11.870726,9.756632)(axis cs:11.872633,9.757910)(axis cs:11.873581,9.758699)(axis cs:11.874696,9.759544)(axis cs:11.875671,9.760241)(axis cs:11.877228,9.761543)(axis cs:11.877881,9.762003)(axis cs:11.879546,9.763455)(axis cs:11.880516,9.764154)(axis cs:11.881810,9.765386)(axis cs:11.882528,9.766147)(axis cs:11.884351,9.767710)(axis cs:11.884985,9.768207)(axis cs:11.886927,9.770090)(axis cs:11.887684,9.770584)(axis cs:11.888715,9.771412)(axis cs:11.889662,9.772045)(axis cs:11.891602,9.773527)(axis cs:11.892245,9.774072)(axis cs:11.894180,9.775717)(axis cs:11.894917,9.776235)(axis cs:11.896022,9.777224)(axis cs:11.896922,9.778000)(axis cs:11.898691,9.779422)(axis cs:11.899330,9.779867)(axis cs:11.900688,9.781034)(axis cs:11.901651,9.781730)(axis cs:11.902932,9.782678)(axis cs:11.903744,9.783315)(axis cs:11.905670,9.785042)(axis cs:11.906156,9.785369)(axis cs:11.907977,9.786900)(axis cs:11.908933,9.787826)(axis cs:11.910211,9.788850)(axis cs:11.911165,9.789675)(axis cs:11.912480,9.790595)(axis cs:11.913016,9.790915)(axis cs:11.914797,9.792314)(axis cs:11.915754,9.793211)(axis cs:11.917023,9.794433)(axis cs:11.917770,9.795123)(axis cs:11.919683,9.796838)(axis cs:11.920216,9.797307)(axis cs:11.922124,9.799075)(axis cs:11.923080,9.799994)(axis cs:11.924048,9.800735)(axis cs:11.924995,9.801616)(axis cs:11.926716,9.803117)(axis cs:11.927350,9.803656)(axis cs:11.928776,9.804783)(axis cs:11.929542,9.805328)(axis cs:11.930807,9.806189)(axis cs:11.931754,9.806909)(axis cs:11.933653,9.808881)(axis cs:11.934244,9.809324)(axis cs:11.935752,9.811012)(axis cs:11.936538,9.811827)(axis cs:11.937794,9.812853)(axis cs:11.938644,9.813745)(axis cs:11.940446,9.815350)(axis cs:11.940941,9.815651)(axis cs:11.942829,9.817301)(axis cs:11.943688,9.818106)(axis cs:11.944753,9.819060)(axis cs:11.945688,9.819675)(axis cs:11.947192,9.820848)(axis cs:11.947813,9.821294)(axis cs:11.949695,9.822933)(axis cs:11.950548,9.823873)(axis cs:11.951671,9.824950)(axis cs:11.952315,9.825623)(axis cs:11.954067,9.827219)(axis cs:11.954684,9.827873)(axis cs:11.956559,9.829449)(axis cs:11.957496,9.830276)(axis cs:11.958419,9.831150)(axis cs:11.959353,9.832308)(axis cs:11.960952,9.833393)(axis cs:11.961578,9.833880)(axis cs:11.963447,9.835638)(axis cs:11.964135,9.836322)(axis cs:11.965376,9.837520)(axis cs:11.966304,9.838393)(axis cs:11.968082,9.839904)(axis cs:11.968615,9.840463)(axis cs:11.970097,9.841947)(axis cs:11.971027,9.842695)(axis cs:11.972165,9.843611)(axis cs:11.972973,9.844130)(axis cs:11.974739,9.845907)(axis cs:11.975218,9.846473)(axis cs:11.976603,9.847408)(axis cs:11.977533,9.848177)(axis cs:11.978764,9.849328)(axis cs:11.979686,9.850098)(axis cs:11.981153,9.851464)(axis cs:11.981753,9.851909)(axis cs:11.983604,9.853110)(axis cs:11.984391,9.853840)(axis cs:11.985619,9.855119)(axis cs:11.986342,9.855823)(axis cs:11.988035,9.857218)(axis cs:11.988594,9.857779)(axis cs:11.990438,9.859524)(axis cs:11.991356,9.860345)(axis cs:11.992149,9.861133)(axis cs:11.993003,9.862065)(axis cs:11.994845,9.863792)(axis cs:11.995450,9.864388)(axis cs:11.997288,9.865878)(axis cs:11.998027,9.866546)(axis cs:11.999245,9.867614)(axis cs:12.000032,9.868494)(axis cs:12.001690,9.869681)(axis cs:12.002229,9.870175)(axis cs:12.003687,9.871600)(axis cs:12.004605,9.872268)(axis cs:12.005821,9.873259)(axis cs:12.006676,9.873854)(axis cs:12.008237,9.875237)(axis cs:12.008725,9.875700)(axis cs:12.010550,9.877268)(axis cs:12.011401,9.878134)(axis cs:12.012615,9.879082)(axis cs:12.013416,9.879809)(axis cs:12.014797,9.881121)(axis cs:12.015306,9.881633)(axis cs:12.016974,9.883129)(axis cs:12.017880,9.884106)(axis cs:12.019074,9.885282)(axis cs:12.019797,9.886105)(axis cs:12.021615,9.887545)(axis cs:12.022216,9.888113)(axis cs:12.023729,9.889578)(axis cs:12.024635,9.890126)(axis cs:12.025510,9.891005)(axis cs:12.026408,9.891711)(axis cs:12.028118,9.893015)(axis cs:12.028715,9.893494)(axis cs:12.030397,9.894704)(axis cs:12.030969,9.895137)(axis cs:12.032172,9.896270)(axis cs:12.033070,9.897124)(axis cs:12.034875,9.898668)(axis cs:12.035444,9.899154)(axis cs:12.036867,9.900505)(axis cs:12.037684,9.901198)(axis cs:12.038677,9.901918)(axis cs:12.039575,9.902698)(axis cs:12.041286,9.904338)(axis cs:12.041758,9.904586)(axis cs:12.043554,9.906319)(axis cs:12.044447,9.906958)(axis cs:12.045528,9.907926)(axis cs:12.046291,9.908591)(axis cs:12.047721,9.909914)(axis cs:12.048284,9.910317)(axis cs:12.049898,9.911735)(axis cs:12.050792,9.912286)(axis cs:12.051983,9.913534)(axis cs:12.052659,9.914204)(axis cs:12.054185,9.915575)(axis cs:12.054779,9.916118)(axis cs:12.056453,9.917642)(axis cs:12.057346,9.918357)(axis cs:12.058274,9.919079)(axis cs:12.059085,9.919650)(axis cs:12.060868,9.921278)(axis cs:12.061330,9.921806)(axis cs:12.063068,9.923445)(axis cs:12.063760,9.923956)(axis cs:12.064941,9.925064)(axis cs:12.065827,9.925754)(axis cs:12.067483,9.927172)(axis cs:12.068068,9.927638)(axis cs:12.069262,9.928441)(axis cs:12.070121,9.928997)(axis cs:12.071300,9.929975)(axis cs:12.072181,9.930856)(axis cs:12.073666,9.932301)(axis cs:12.074123,9.932686)(axis cs:12.075890,9.934124)(axis cs:12.076607,9.934687)(axis cs:12.077733,9.935790)(axis cs:12.078609,9.936567)(axis cs:12.080016,9.937822)(axis cs:12.080606,9.938261)(axis cs:12.082367,9.939667)(axis cs:12.083249,9.940328)(axis cs:12.084244,9.941267)(axis cs:12.084831,9.941793)(axis cs:12.086591,9.943452)(axis cs:12.087131,9.943957)(axis cs:12.088887,9.945506)(axis cs:12.089764,9.946316)(axis cs:12.090701,9.947147)(axis cs:12.091442,9.947635)(axis cs:12.093195,9.949103)(axis cs:12.093777,9.949680)(axis cs:12.095526,9.951061)(axis cs:12.096219,9.951589)(axis cs:12.097223,9.952606)(axis cs:12.098092,9.953353)(axis cs:12.099584,9.954568)(axis cs:12.100162,9.955102)(axis cs:12.101406,9.956337)(axis cs:12.102228,9.957242)(axis cs:12.103292,9.958118)(axis cs:12.104145,9.958831)(axis cs:12.105888,9.960184)(axis cs:12.106285,9.960473)(axis cs:12.107941,9.962047)(axis cs:12.108713,9.962644)(axis cs:12.109870,9.963705)(axis cs:12.110734,9.964408)(axis cs:12.112119,9.965667)(axis cs:12.112690,9.966174)(axis cs:12.114171,9.967224)(axis cs:12.114960,9.967935)(axis cs:12.116110,9.968898)(axis cs:12.116766,9.969550)(axis cs:12.118497,9.970906)(axis cs:12.119076,9.971361)(axis cs:12.120635,9.972880)(axis cs:12.121331,9.973484)(axis cs:12.122245,9.974228)(axis cs:12.123104,9.975029)(axis cs:12.124830,9.976528)(axis cs:12.125394,9.976985)(axis cs:12.127019,9.978516)(axis cs:12.127711,9.979013)(axis cs:12.128619,9.979707)(axis cs:12.129472,9.980250)(axis cs:12.131193,9.981848)(axis cs:12.131688,9.982223)(axis cs:12.133056,9.983439)(axis cs:12.133916,9.984384)(axis cs:12.135044,9.985242)(axis cs:12.135774,9.985823)(axis cs:12.137382,9.987084)(axis cs:12.137842,9.987442)(axis cs:12.139436,9.988748)(axis cs:12.140264,9.989390)(axis cs:12.141401,9.990479)(axis cs:12.142169,9.991046)(axis cs:12.143234,9.991962)(axis cs:12.143798,9.992413)(axis cs:12.145425,9.993685)(axis cs:12.146275,9.994397)(axis cs:12.147410,9.995555)(axis cs:12.148089,9.996266)(axis cs:12.149793,9.997613)(axis cs:12.150259,9.998120)(axis cs:12.151960,9.999449)(axis cs:12.152809,10.000044)(axis cs:12.153695,10.000826)(axis cs:12.154464,10.001441)(axis cs:12.156021,10.002831)(axis cs:12.156525,10.003233)(axis cs:12.157974,10.004311)(axis cs:12.158646,10.004859)(axis cs:12.159772,10.005956)(axis cs:12.160615,10.006687)(axis cs:12.162225,10.007990)(axis cs:12.162789,10.008484)(axis cs:12.164135,10.009430)(axis cs:12.164855,10.010023)(axis cs:12.165865,10.010815)(axis cs:12.166708,10.011535)(axis cs:12.168397,10.013197)(axis cs:12.168812,10.013564)(axis cs:12.170497,10.014986)(axis cs:12.171326,10.015711)(axis cs:12.172257,10.016523)(axis cs:12.173095,10.017148)(axis cs:12.174314,10.018294)(axis cs:12.174871,10.018720)(axis cs:12.176448,10.019848)(axis cs:12.177210,10.020537)(axis cs:12.178326,10.021535)(axis cs:12.178902,10.021966)(axis cs:12.180504,10.023535)(axis cs:12.181057,10.023938)(axis cs:12.182594,10.025286)(axis cs:12.183433,10.025993)(axis cs:12.184323,10.026762)(axis cs:12.185155,10.027367)(axis cs:12.186584,10.028435)(axis cs:12.187124,10.028827)(axis cs:12.188631,10.030073)(axis cs:12.189303,10.030703)(axis cs:12.190400,10.031687)(axis cs:12.191152,10.032386)(axis cs:12.192820,10.033931)(axis cs:12.193286,10.034331)(axis cs:12.194602,10.035608)(axis cs:12.195330,10.036266)(axis cs:12.196436,10.037366)(axis cs:12.197214,10.038154)(axis cs:12.198877,10.039406)(axis cs:12.199280,10.039837)(axis cs:12.200698,10.041089)(axis cs:12.201527,10.041746)(axis cs:12.202632,10.042594)(axis cs:12.203434,10.043388)(axis cs:12.204757,10.044429)(axis cs:12.205307,10.044964)(axis cs:12.206962,10.046522)(axis cs:12.207661,10.047119)(axis cs:12.208619,10.048078)(axis cs:12.209278,10.048696)(axis cs:12.210772,10.049970)(axis cs:12.211319,10.050457)(axis cs:12.212969,10.051702)(axis cs:12.213793,10.052490)(axis cs:12.214507,10.053068)(axis cs:12.215330,10.053833)(axis cs:12.216978,10.055492)(axis cs:12.217512,10.055967)(axis cs:12.219157,10.057393)(axis cs:12.219818,10.058087)};

\addplot[color=blue,thick,domain=1.791759469:12.21981775] {0.859*x-0.442};

\end{axis}
\end{tikzpicture}

==> fig-X-points.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.9]
\draw[thick] (-2.5,0.6) node[left] {$Y_1$} -- (2.5,0.6);
\draw[thick] (-2.5,1) node[left] {$Y_2$} -- (2.5,2);
\draw[thick] (-2.5,2) node[left] {$Y_3$} -- (2.5,1);
\draw[blue, very thick] (-2.5,1.2) -- (2.5,1.2);
\draw[red, very thick] (-2.5,1) -- (0,1.5) -- (2.5,1);
\fill[black] (0,1.5) node[above] {$p$} circle (2pt);
\end{tikzpicture}&\phantom{a}&
\begin{tikzpicture}[scale=0.9]
\draw[thick] (-2.5,0) node[left] {$Y_1$} -- (2.5,-0.5);
\draw[thick] (-2.5,0.6) node[left] {$Y_2$} -- (2.5,0.6);
\draw[thick] (-2.5,1) node[left] {$Y_3$} -- (2.5,2);
\draw[thick] (-2.5,2) node[left] {$Y_4$} -- (2.5,1);
\draw[blue, very thick] (-2.5,0.9) -- (2.5,0.775);
\draw[red, very thick] (-2.5,0.8) -- (0,1.05) -- (2.5,0.8);
\fill[black] (0,1.5) node[above] {$p$} circle (2pt);
\end{tikzpicture}
\end{tabular}

%\draw[black, thick] (28,0) -- (48,-3);
%\draw[black, thick] (28,1) -- (48,1);
%\draw[black, thick] (28,3) -- (48,11);
%\draw[black, thick] (28,11) -- (48,3);
%\node at (27,-0.2) {$Y_4$};
%\node at (27,1.1) {$Y_1$};
%\node at (27,3) {$Y_2$};
%\node at (27,11) {$Y_3$};
%\draw[green, dotted, ultra thick] (28,3.75) -- (48,3);
%\draw[red, dashed, ultra thick] (28,2) -- (38,4) -- (48,2);
%\filldraw[black] (38,7) circle (8pt);
%\node  at (38,8) {$p$};

==> fig-earlydynamics0x1.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=0.4977477477,
	xmax=0.6779279279,
	ymin=0,
	ymax=2.55,
    ytick={0.5,1},yticklabels={$\frac{1}{2}$,$1$},
    xtick={0.5,0.6666666666666667},xticklabels={$\frac{1}{2}$,$\frac{2}{3}$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*5cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\addplot [thick,domain=0.5:0.6666666666666667] {0};%x1
\addplot [very thick,color=red,domain=0.5:0.6666666666666667] {x};%x2
\addplot [thick,domain=0.5:0.6666666666666667] {1};%x3
\draw[dashed] (axis cs:0.6666666666666667,0)--(axis cs:0.6666666666666667,1);
\draw[dashed] (axis cs:0.5,0) -- (axis cs:0.5,1);
\draw[dashed] (axis cs:0.492,0.5) -- (axis cs:0.5,0.5);
\draw[dashed] (axis cs:0.492,1) -- (axis cs:0.5,1);
\end{axis}
\end{tikzpicture}&\phantom{aaa}&\begin{tikzpicture}
\begin{axis}[
	xmin=0.4977477477,
	xmax=0.6779279279,
	ymin=0,
	ymax=2.55,
    ytick={0.5,1},yticklabels={$\frac{1}{2}$,$1$},
    xtick={0.5,0.6666666666666667,0.5833333333333333},xticklabels={$\frac{1}{2}$,$\frac{2}{3}$,$\frac{7}{12}$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*5cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\addplot [thick,domain=0.5:0.6666666666666667] {0};%x1
\addplot [thick,domain=0.5:0.6666666666666667] {x};%x2
\addplot [thick,domain=0.5:0.6666666666666667] {1};%x3
\addplot [thick,domain=0.5:0.6666666666666667] {3*x-1};%x4
\addplot [thick,domain=0.5:0.6666666666666667] {6*x-5/2};%x5
\addplot [thick,domain=0.5:0.6666666666666667] {8*x-7/2};%x6
\draw[dashed] (axis cs:0.6666666666666667,0)--(axis cs:0.6666666666666667,1.8333333333333);
\draw[dashed] (axis cs:0.5,0) -- (axis cs:0.5,1);
\draw[dashed] (axis cs:0.492,0.5) -- (axis cs:0.5,0.5);
\draw[dashed] (axis cs:0.492,1) -- (axis cs:0.5,1);
\draw[dashed] (axis cs:0.5833333333333333,0)--(axis cs:0.5833333333333333,0.875);
\draw[very thick,color=red] (axis cs:0.5,0.5) -- (axis cs:0.5833333333333333,0.875)-- (axis cs:0.6666666666666667,1);
\end{axis}
\end{tikzpicture}\\
\begin{tikzpicture}
\begin{axis}[
	xmin=0.4977477477,
	xmax=0.6779279279,
	ymin=0,
	ymax=2.55,
    ytick={0.5,1},yticklabels={$\frac{1}{2}$,$1$},
    xtick={0.5,0.6666666666666667},xticklabels={$\frac{1}{2}$,$\frac{2}{3}$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*5cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\addplot [thick,domain=0.5:0.6666666666666667] {0};%x1
\addplot [thick,domain=0.5:0.6666666666666667] {x};%x2
\addplot [thick,domain=0.5:0.6666666666666667] {1};%x3
\addplot [thick,domain=0.5:0.6666666666666667] {3*x-1};%x4
\draw[dashed] (axis cs:0.6666666666666667,0)--(axis cs:0.6666666666666667,1);
\draw[dashed] (axis cs:0.5,0) -- (axis cs:0.5,1);
\draw[dashed] (axis cs:0.492,0.5) -- (axis cs:0.5,0.5);
\draw[dashed] (axis cs:0.492,1) -- (axis cs:0.5,1);
\draw[very thick,color=red] (axis cs:0.5,0.5) -- (axis cs:0.6666666666666667,0.8333333333333333);
\end{axis}
\end{tikzpicture}&&\begin{tikzpicture}
\begin{axis}[
	xmin=0.4977477477,
	xmax=0.6779279279,
	ymin=0,
	ymax=2.55,
    ytick={0.5,1},yticklabels={$\frac{1}{2}$,$1$},
    xtick={0.5,0.6666666666666667,0.5833333333333333},xticklabels={$\frac{1}{2}$,$\frac{2}{3}$,$\frac{7}{12}$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*5cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\addplot [thick,domain=0.5:0.6666666666666667] {0};%x1
\addplot [thick,domain=0.5:0.6666666666666667] {x};%x2
\addplot [thick,domain=0.5:0.6666666666666667] {1};%x3
\addplot [thick,domain=0.5:0.6666666666666667] {3*x-1};%x4
\addplot [thick,domain=0.5:0.6666666666666667] {6*x-5/2};%x5
\addplot [thick,domain=0.5:0.6666666666666667] {8*x-7/2};%x6
\addplot [thick,domain=0.5:0.5833333333333333] {27/2*x-25/4};%x7
\addplot [thick,domain=0.5833333333333333:0.6666666666666667] {-15/2*x+6};%x7
\draw[dashed] (axis cs:0.5833333333333333,0)--(axis cs:0.5833333333333333,1);
\draw[dashed] (axis cs:0.6666666666666667,0)--(axis cs:0.6666666666666667,1.8333333333333);
\draw[dashed] (axis cs:0.5,0) -- (axis cs:0.5,1);
\draw[dashed] (axis cs:0.492,0.5) -- (axis cs:0.5,0.5);
\draw[dashed] (axis cs:0.492,1) -- (axis cs:0.5,1);

\draw[very thick,color=red] (axis cs:0.5,0.5) -- (axis cs:0.5833333333333333,1) -- (axis cs:0.6666666666666667,1);
\end{axis}
\end{tikzpicture}\\
\begin{tikzpicture}
\begin{axis}[
	xmin=0.4977477477,
	xmax=0.6779279279,
	ymin=0,
	ymax=2.55,
    ytick={0.5,1},yticklabels={$\frac{1}{2}$,$1$},
    xtick={0.5,0.6666666666666667},xticklabels={$\frac{1}{2}$,$\frac{2}{3}$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*5cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\addplot [thick,domain=0.5:0.6666666666666667] {0};%x1
\addplot [thick,domain=0.5:0.6666666666666667] {x};%x2
\addplot [thick,domain=0.5:0.6666666666666667] {1};%x3
\addplot [very thick,color=red,domain=0.5:0.6666666666666667] {3*x-1};%x4
\addplot [thick,domain=0.5:0.6666666666666667] {6*x-5/2};%x5
\draw[dashed] (axis cs:0.6666666666666667,0)--(axis cs:0.6666666666666667,1.5);
\draw[dashed] (axis cs:0.5,0) -- (axis cs:0.5,1);
\draw[dashed] (axis cs:0.492,0.5) -- (axis cs:0.5,0.5);
\draw[dashed] (axis cs:0.492,1) -- (axis cs:0.5,1);
\end{axis}
\end{tikzpicture}&&\begin{tikzpicture}
\begin{axis}[
	xmin=0.4977477477,
	xmax=0.6779279279,
	ymin=0,
	ymax=2.55,
    ytick={0.5,1},yticklabels={$\frac{1}{2}$,$1$},
    xtick={0.5,0.6666666666666667,0.5833333333333333,0.5625,0.6296296296296296},xticklabels={$\frac{1}{2}$,$\frac{2}{3}$,$\frac{7}{12}$,$\frac{9}{16}$,$\frac{17}{27}$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*5cm,
	clip=false,
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
]
\addplot [thick,domain=0.5:0.6666666666666667] {0};%x1
\addplot [thick,domain=0.5:0.6666666666666667] {x};%x2
\addplot [thick,domain=0.5:0.6666666666666667] {1};%x3
\addplot [thick,domain=0.5:0.6666666666666667] {3*x-1};%x4
\addplot [thick,domain=0.5:0.6666666666666667] {6*x-5/2};%x5
\addplot [thick,domain=0.5:0.6666666666666667] {8*x-7/2};%x6
\addplot [thick,domain=0.5:0.5833333333333333] {27/2*x-25/4};%x7
\addplot [thick,domain=0.5833333333333333:0.6666666666666667] {-15/2*x+6};%x7
\addplot [thick,domain=0.5:0.5833333333333333] {33/2*x-31/4};%x8
\addplot [thick,domain=0.5833333333333333:0.6666666666666667] {8-21/2*x};%x8
\draw[dashed] (axis cs:0.5833333333333333,0)--(axis cs:0.5833333333333333,1);
\draw[dashed] (axis cs:0.6666666666666667,0)--(axis cs:0.6666666666666667,1.8333333333333);
\draw[dashed] (axis cs:0.5,0) -- (axis cs:0.5,1);
\draw[dashed] (axis cs:0.492,0.5) -- (axis cs:0.5,0.5);
\draw[dashed] (axis cs:0.492,1) -- (axis cs:0.5,1);
\draw[dashed] (axis cs:0.5625,0) -- (axis cs:0.5625,0.9375);
\draw[dashed] (axis cs:0.6296296296296296,0) -- (axis cs:0.6296296296296296,1.138888888888889);

\draw[very thick,color=red] (axis cs:0.5,0.5) -- (axis cs:0.5625,0.9375) -- (axis cs:0.5833333333333333,1) -- (axis cs:0.6296296296296296,1.138888888888889) -- (axis cs:0.6666666666666667,1);
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-ex.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-0.1428571429,
	xmax=0.1428571429,
	ymin=-.4285714286,
	ymax=2.428571429,
    xtick={0.1,0.07692307692},
    ytick=\empty,%{1,0.5,0.2307692308},
    xticklabels={$\frac{1}{10}$,$\frac{1}{13}$},
    %yticklabels={$1$,$\frac{1}{2}$,$\frac{3}{13}$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=8cm,
	height=6cm,
	clip=false,
	axis line style={<->}
]
\node[left] at (axis cs:-0.125,1.25) {$Y_5$};
\node[left] at (axis cs:-0.125,2.25) {$Y_3$, $Y_4$};
\node[above left] at (axis cs:-0.125,0) {$Y_1$};
\node[below left,yshift=1pt] at (axis cs:-0.125,-0.125) {$Y_2$};
%\node[left] at (axis cs:-0.125,-0.0625) {$M$};
\addplot [double,thick,domain=-0.125:0.125] {-10*x+1};%x3,x4
\addplot [thick,domain=-0.125:0.125] {0};%x1
\addplot [thick,domain=-0.125:0.125] {x};%x2
%\addplot [ultra thick,domain=-0.125:0.125] {x/2};%M
\addplot [thick,domain=0:0.125] {-7/2*x+1/2};
\addplot [thick,domain=-0.125:0] {1/2-6*x};
%\draw[dashed] (axis cs:0,0.2307692308) -- (axis cs:0.07692307692,0.2307692308);
\draw[dashed] (axis cs:0.07692307692,0) -- (axis cs:0.07692307692,0.2307692308);
\draw [red,very thick] (axis cs:-0.125,1.25) -- (axis cs:0,0.5) -- (axis cs:0.07692307692,0.2307692308) -- (axis cs:0.1,0) -- (axis cs:0.125,0);
\draw[fill=black] (axis cs:0,0) circle (2pt);
%\draw[fill=black] (axis cs:0,0.5) circle (2pt);
%\draw[fill=black] (axis cs:0.07692307692,0.2307692308) circle (2pt);
%\draw[fill=white] (axis cs:0.09523809524,0.04761904762) circle (2pt);
\draw[dashed] (axis cs:-0.125,0) -- (axis cs:-0.125,2.25);
\draw[dashed] (axis cs:-0.125,0) -- (axis cs:-0.125,-0.125);
\draw[dashed] (axis cs:0.125,0) -- (axis cs:0.125,0.125);
\draw[dashed] (axis cs:0.125,0) -- (axis cs:0.125,-0.25);
\end{axis}
\end{tikzpicture}

==> fig-ex2.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-0.8214285714,
	xmax=4.321428571,
	ymin=-1,%-6.350000000,
	ymax=5.5,%9.850000000,
    xtick={0,0.5,3,3.5},
    ytick=\empty,
    xticklabels={$0$,$\frac{1}{2}$,$3$,$\frac{7}{2}$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=8cm,
	height=6cm,
	clip=false,
	axis line style={<->}
]
\node[above left] at (axis cs:-0.5,0) {$Y_4$};
\node[left,yshift=-2pt] at (axis cs:-0.5,-0.5) {$Y_5$};
\addplot [double,thick,domain=-0.5:4] {3} node[right,black] {$Y_6$, $Y_7$};%Y6,Y7 aux
\draw [thick] (axis cs:-0.5,0) -- (axis cs:0.5,0) -- (axis cs:4,3.5); %Y4
\draw [thick] (axis cs:-0.5,-0.5) -- (axis cs:4,4); %Y5
%\addplot [thick,domain=-0.5:4] {-3}node[right] {$Y_3$}; %Y3
%\addplot [thick,domain=-0.5:4] {-4}node[right] {$Y_2$}; %Y2
%\addplot [thick,domain=-0.5:4] {-5}node[right] {$Y_1$}; %Y1
\draw[dashed] (axis cs:0.5,0) -- (axis cs:0.5,2.25); %(axis cs:0.5,5.5);
\draw[dashed] (axis cs:3,0) -- (axis cs:3,4.75); %(axis cs:3,3);
\draw[dashed] (axis cs:3.5,0) -- (axis cs:3.5,3);
%\draw [thick] (axis cs:-0.5,2.5) -- (axis cs:0,6) -- (axis cs:0.5,5.5) -- (axis cs:1,8.5) node[above,xshift=2pt] {$Y_8$}; %x8
\draw [thick] (axis cs:-0.5,1.75) -- (axis cs:0,0) -- (axis cs:0.5,2.25) -- (axis cs:3,4.75) -- (axis cs:3.5,3) -- (axis cs:4,3); %Y9
\node[above] at (axis cs:3,4.75) {$Y_9$};
\draw[very thick,red] (axis cs:-0.5,0) -- (axis cs:0,0) -- (axis cs:3,3) -- (axis cs:4,3);
\draw[fill=black] (axis cs:0,0) circle (2pt);

\draw[dashed] (axis cs:-0.5,0) -- (axis cs:-0.5,-0.5);
\draw[dashed] (axis cs:-0.5,0) -- (axis cs:-0.5,3);
\draw[dashed] (axis cs:4,0) -- (axis cs:4,4);
\end{axis}
\end{tikzpicture}

==> fig-haltingproblem55.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=52.36486486,
	xmax=263.1756757,
	ymin=0,
	ymax=6600,
    xtick={55,122,231},
    ytick={1000,2000,3000,4000,5000,6000},
    yticklabels={1000,2000,3000,4000,5000,6000},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$n$,
	ylabel=$y_n$,
	width=8cm,
    height=6cm
]

\draw[thick,color=blue] plot coordinates {(axis cs:55, 1.) (axis cs:56, 14.2500) (axis cs:57, 27.5000) (axis cs:58, 28.) (axis cs:59, 28.5000) (axis cs:60, 42.7500) (axis cs:61, 57.) (axis cs:62, 57.5000) (axis cs:63, 58.) (axis cs:64, 73.2500) (axis cs:65, 88.5000) (axis cs:66, 89.) (axis cs:67, 89.5000) (axis cs:68, 105.750) (axis cs:69, 122.) (axis cs:70, 122.500) (axis cs:71, 123.) (axis cs:72, 140.250) (axis cs:73, 157.500) (axis cs:74, 158.) (axis cs:75, 158.500) (axis cs:76, 176.750) (axis cs:77, 195.) (axis cs:78, 195.500) (axis cs:79, 196.) (axis cs:80, 215.250) (axis cs:81, 234.500) (axis cs:82, 235.) (axis cs:83, 235.500) (axis cs:84, 255.750) (axis cs:85, 276.) (axis cs:86, 276.500) (axis cs:87, 277.) (axis cs:88, 298.250) (axis cs:89, 319.500) (axis cs:90, 320.) (axis cs:91, 320.500) (axis cs:92, 342.750) (axis cs:93, 365.) (axis cs:94, 365.500) (axis cs:95, 366.) (axis cs:96, 389.250) (axis cs:97, 412.500) (axis cs:98, 413.) (axis cs:99, 413.500) (axis cs:100, 437.750) (axis cs:101, 462.) (axis cs:102, 462.500) (axis cs:103, 463.) (axis cs:104, 488.250) (axis cs:105, 513.500) (axis cs:106, 514.) (axis cs:107, 514.500) (axis cs:108, 540.750) (axis cs:109, 567.) (axis cs:110, 567.500) (axis cs:111, 568.) (axis cs:112, 595.250) (axis cs:113, 622.500) (axis cs:114, 623.) (axis cs:115, 623.500) (axis cs:116, 651.750) (axis cs:117, 680.) (axis cs:118, 680.500) (axis cs:119, 681.) (axis cs:120, 710.250) (axis cs:121, 739.500) (axis cs:122, 740.) (axis cs:123, 740.500) (axis cs:124, 748.375) (axis cs:125, 756.250) (axis cs:126, 769.500) (axis cs:127, 782.750) (axis cs:128, 791.875) (axis cs:129, 801.) (axis cs:130, 801.500) (axis cs:131, 802.) (axis cs:132, 834.250) (axis cs:133, 866.500) (axis cs:134, 867.) (axis cs:135, 867.500) (axis cs:136, 882.625) (axis cs:137, 897.750) (axis cs:138, 912.) (axis cs:139, 926.250) (axis cs:140, 930.125) (axis cs:141, 934.) (axis cs:142, 934.500) (axis cs:143, 935.) (axis cs:144, 970.250) (axis cs:145, 1005.50) (axis cs:146, 1006.) (axis cs:147, 1006.50) (axis cs:148, 1027.88) (axis cs:149, 1049.25) (axis cs:150, 1064.12) (axis cs:151, 1079.) (axis cs:152, 1079.38) (axis cs:153, 1079.75) (axis cs:154, 1079.88) (axis cs:155, 1080.) (axis cs:156, 1089.56) (axis cs:157, 1099.12) (axis cs:158, 1099.25) (axis cs:159, 1099.38) (axis cs:160, 1109.19) (axis cs:161, 1119.) (axis cs:162, 1119.12) (axis cs:163, 1119.25) (axis cs:164, 1127.81) (axis cs:165, 1136.38) (axis cs:166, 1136.75) (axis cs:167, 1137.12) (axis cs:168, 1138.25) (axis cs:169, 1139.38) (axis cs:170, 1139.50) (axis cs:171, 1139.62) (axis cs:172, 1150.19) (axis cs:173, 1160.75) (axis cs:174, 1160.88) (axis cs:175, 1161.) (axis cs:176, 1171.81) (axis cs:177, 1182.62) (axis cs:178, 1182.75) (axis cs:179, 1182.88) (axis cs:180, 1190.94) (axis cs:181, 1199.) (axis cs:182, 1199.38) (axis cs:183, 1199.75) (axis cs:184, 1202.38) (axis cs:185, 1205.) (axis cs:186, 1205.12) (axis cs:187, 1205.25) (axis cs:188, 1208.) (axis cs:189, 1210.75) (axis cs:190, 1219.56) (axis cs:191, 1228.38) (axis cs:192, 1228.50) (axis cs:193, 1228.62) (axis cs:194, 1235.94) (axis cs:195, 1243.25) (axis cs:196, 1247.88) (axis cs:197, 1252.50) (axis cs:198, 1252.62) (axis cs:199, 1252.75) (axis cs:200, 1260.19) (axis cs:201, 1267.62) (axis cs:202, 1268.) (axis cs:203, 1268.38) (axis cs:204, 1272.88) (axis cs:205, 1277.38) (axis cs:206, 1277.50) (axis cs:207, 1277.62) (axis cs:208, 1290.44) (axis cs:209, 1303.25) (axis cs:210, 1303.38) (axis cs:211, 1303.50) (axis cs:212, 1315.38) (axis cs:213, 1327.25) (axis cs:214, 1328.38) (axis cs:215, 1329.50) (axis cs:216, 1329.56) (axis cs:217, 1329.62) (axis cs:218, 1329.75) (axis cs:219, 1329.88) (axis cs:220, 1336.47) (axis cs:221, 1343.06) (axis cs:222, 1343.12) (axis cs:223, 1343.19) (axis cs:224, 1343.47) (axis cs:225, 1343.75) (axis cs:226, 1344.12) (axis cs:227, 1344.50) (axis cs:228, 1350.75) (axis cs:229, 1357.) (axis cs:230, 1357.) (axis cs:250,1357.)};

\draw[thick,color=red] plot coordinates {(axis cs:55, 27.5000) (axis cs:56, 28.5000) (axis cs:57, 756.250) (axis cs:58, 782.750) (axis cs:59, 57.) (axis cs:60, 58.) (axis cs:61, 897.750) (axis cs:62, 926.250) (axis cs:63, 88.5000) (axis cs:64, 89.5000) (axis cs:65, 1049.25) (axis cs:66, 1079.75) (axis cs:67, 122.) (axis cs:68, 123.) (axis cs:69, 1210.75) (axis cs:70, 1243.25) (axis cs:71, 157.500) (axis cs:72, 158.500) (axis cs:73, 1382.25) (axis cs:74, 1416.75) (axis cs:75, 195.) (axis cs:76, 196.) (axis cs:77, 1563.75) (axis cs:78, 1600.25) (axis cs:79, 234.500) (axis cs:80, 235.500) (axis cs:81, 1755.25) (axis cs:82, 1793.75) (axis cs:83, 276.) (axis cs:84, 277.) (axis cs:85, 1956.75) (axis cs:86, 1997.25) (axis cs:87, 319.500) (axis cs:88, 320.500) (axis cs:89, 2168.25) (axis cs:90, 2210.75) (axis cs:91, 365.) (axis cs:92, 366.) (axis cs:93, 2389.75) (axis cs:94, 2434.25) (axis cs:95, 412.500) (axis cs:96, 413.500) (axis cs:97, 2621.25) (axis cs:98, 2667.75) (axis cs:99, 462.) (axis cs:100, 463.) (axis cs:101, 2862.75) (axis cs:102, 2911.25) (axis cs:103, 513.500) (axis cs:104, 514.500) (axis cs:105, 3114.25) (axis cs:106, 3164.75) (axis cs:107, 567.) (axis cs:108, 568.) (axis cs:109, 3375.75) (axis cs:110, 3428.25) (axis cs:111, 622.500) (axis cs:112, 623.500) (axis cs:113, 3647.25) (axis cs:114, 3701.75) (axis cs:115, 680.) (axis cs:116, 681.) (axis cs:117, 3928.75) (axis cs:118, 3985.25) (axis cs:119, 739.500) (axis cs:120, 740.500) (axis cs:121, 4220.25) (axis cs:122, 4278.75) (axis cs:123, 801.) (axis cs:124, 802.) (axis cs:125, 1724.88) (axis cs:126, 1740.62) (axis cs:127, 2439.) (axis cs:128, 2465.50) (axis cs:129, 1959.88) (axis cs:130, 1978.12) (axis cs:131, 866.500) (axis cs:132, 867.500) (axis cs:133, 5091.25) (axis cs:134, 5155.75) (axis cs:135, 934.) (axis cs:136, 935.) (axis cs:137, 2939.62) (axis cs:138, 2969.88) (axis cs:139, 2878.50) (axis cs:140, 2907.) (axis cs:141, 1472.62) (axis cs:142, 1480.38) (axis cs:143, 1005.50) (axis cs:144, 1006.50) (axis cs:145, 6046.25) (axis cs:146, 6116.75) (axis cs:147, 1079.) (axis cs:148, 1080.) (axis cs:149, 4191.38) (axis cs:150, 4234.12) (axis cs:151, 3295.38) (axis cs:152, 3325.12) (axis cs:153, 1136.38) (axis cs:154, 1137.12) (axis cs:155, 1099.12) (axis cs:156, 1099.38) (axis cs:157, 2581.31) (axis cs:158, 2600.44) (axis cs:159, 1119.) (axis cs:160, 1119.25) (axis cs:161, 2679.19) (axis cs:162, 2698.81) (axis cs:163, 1139.38) (axis cs:164, 1139.62) (axis cs:165, 2532.06) (axis cs:166, 2549.19) (axis cs:167, 1199.) (axis cs:168, 1199.75) (axis cs:169, 1327.25) (axis cs:170, 1329.50) (axis cs:171, 1160.75) (axis cs:172, 1161.) (axis cs:173, 2966.94) (axis cs:174, 2988.06) (axis cs:175, 1182.62) (axis cs:176, 1182.88) (axis cs:177, 3074.81) (axis cs:178, 3096.44) (axis cs:179, 1205.) (axis cs:180, 1205.25) (axis cs:181, 2642.19) (axis cs:182, 2658.31) (axis cs:183, 1267.62) (axis cs:184, 1268.38) (axis cs:185, 1685.38) (axis cs:186, 1690.62) (axis cs:187, 1228.38) (axis cs:188, 1228.62) (axis cs:189, 1725.) (axis cs:190, 1730.50) (axis cs:191, 2893.94) (axis cs:192, 2911.56) (axis cs:193, 1252.50) (axis cs:194, 1252.75) (axis cs:195, 2654.56) (axis cs:196, 2669.19) (axis cs:197, 2154.38) (axis cs:198, 2163.62) (axis cs:199, 1277.38) (axis cs:200, 1277.62) (axis cs:201, 2747.69) (axis cs:202, 2762.56) (axis cs:203, 1343.75) (axis cs:204, 1344.50) (axis cs:205, 2190.88) (axis cs:206, 2199.88) (axis cs:207, 1303.25) (axis cs:208, 1303.50) (axis cs:209, 3955.44) (axis cs:210, 3981.06) (axis cs:211, 1329.62) (axis cs:212, 1329.88) (axis cs:213, 3832.88) (axis cs:214, 3856.62) (axis cs:215, 1569.12) (axis cs:216, 1571.38) (axis cs:217, 1343.06) (axis cs:218, 1343.19) (axis cs:219, 1357.) (axis cs:220, 1357.25) (axis cs:221, 2787.09) (axis cs:222, 2800.28) (axis cs:223, 1357.) (axis cs:224, 1357.12) (axis cs:225, 1406.47) (axis cs:226, 1407.03) (axis cs:227, 1428.88) (axis cs:228, 1429.62) (axis cs:229, 2775.75) (axis cs:230, 2788.25) (axis cs:231, 1357.) (axis cs:250,1357.)};

\draw[dashed] (axis cs:231,0)--(axis cs:231,1357.);
\draw[dashed] (axis cs:122,0)--(axis cs:122,4278.75);%(axis cs:122,6500);
\draw[dashed] (axis cs:50,740.5)--(axis cs:250,740.5);
\node[below] at (axis cs:143,0) {\scriptsize regular};
\end{axis}
\end{tikzpicture}

==> fig-haltingproblembounds.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=3.783783784,
	xmax=101.0810811,
	ymin=0,
	ymax=9500,
    xtick={5,15,25,35,45,55,65,75,85,95},
    ytick={2000,4000,6000,8000},
    yticklabels={2000,4000,6000,8000},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$t$,
	ylabel=$m_t$,
	width=12.5/16*8cm,
    height=12.5/16*6cm
]

\draw[thick,color=red] plot coordinates {(axis cs:5, 20.312) (axis cs:7, 38.500) (axis cs:9, 36.500) (axis cs:11, 61.750) (axis cs:13, 188.88) (axis cs:15, 165.12) (axis cs:17, 273.81) (axis cs:19, 279.97) (axis cs:21, 327.62) (axis cs:23, 481.38) (axis cs:25, 236.25) (axis cs:27, 330.62) (axis cs:29, 894.14) (axis cs:31, 724.56) (axis cs:33, 632.75) (axis cs:35, 762.98) (axis cs:37, 952.91) (axis cs:39, 714.75) (axis cs:41, 795.25) (axis cs:43, 1183.0) (axis cs:45, 1537.5) (axis cs:47, 871.) (axis cs:49, 1212.8) (axis cs:51, 1378.3) (axis cs:53, 1673.1) (axis cs:55, 1357.) (axis cs:57, 2059.1) (axis cs:59, 2794.) (axis cs:61, 2502.5) (axis cs:63, 2362.4) (axis cs:65, 3641.7) (axis cs:67, 2348.5) (axis cs:69, 3153.1) (axis cs:71, 2146.8) (axis cs:73, 3789.2) (axis cs:75, 3547.6) (axis cs:77, 2640.1) (axis cs:79, 3433.5) (axis cs:81, 3858.8) (axis cs:83, 6160.8) (axis cs:85, 3271.3) (axis cs:87, 8561.6) (axis cs:89, 4582.4) (axis cs:91, 5223.1) (axis cs:93, 5137.6) (axis cs:95, 3616.2)};

\draw[thick,color=blue] plot coordinates {(axis cs:5, 3.5000) (axis cs:7, 10.) (axis cs:9, 12.) (axis cs:11, 23.500) (axis cs:13, 39.) (axis cs:15, 43.) (axis cs:17, 63.500) (axis cs:19, 88.) (axis cs:21, 94.) (axis cs:23, 123.50) (axis cs:25, 130.50) (axis cs:27, 165.) (axis cs:29, 203.50) (axis cs:31, 212.50) (axis cs:33, 256.) (axis cs:35, 303.50) (axis cs:37, 314.50) (axis cs:39, 367.) (axis cs:41, 379.) (axis cs:43, 436.50) (axis cs:45, 498.) (axis cs:47, 512.) (axis cs:49, 578.50) (axis cs:51, 649.) (axis cs:53, 665.) (axis cs:55, 740.50) (axis cs:57, 757.50) (axis cs:59, 838.) (axis cs:61, 922.50) (axis cs:63, 941.50) (axis cs:65, 1031.) (axis cs:67, 1051.) (axis cs:69, 1145.5) (axis cs:71, 1244.) (axis cs:73, 1266.) (axis cs:75, 1369.5) (axis cs:77, 1477.) (axis cs:79, 1501.) (axis cs:81, 1613.5) (axis cs:83, 1638.5) (axis cs:85, 1756.) (axis cs:87, 1877.5) (axis cs:89, 1904.5) (axis cs:91, 2031.) (axis cs:93, 2161.5) (axis cs:95, 2190.5)};

\draw[dashed] (axis cs:5,0)--(axis cs:5, 20.312);
\draw[dashed] (axis cs:95,0)--(axis cs:95, 3616.2);
\end{axis}
\end{tikzpicture}&\phantom{a}&\begin{tikzpicture}
\begin{axis}[
	xmin=3.783783784,
	xmax=101.0810811,
	ymin=0,
	ymax=2600,
    xtick={5,15,25,35,45,55,65,75,85,95},
    ytick={600,1200,1800,2400},
    yticklabels={400,800,1200,1800,2400},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$t$,
	ylabel=$\tau_t$,
	width=12.5/16*8cm,
    height=12.5/16*6cm
]

\draw[thick,color=red] plot coordinates {(axis cs:5, 73) (axis cs:7, 63) (axis cs:9, 51) (axis cs:11, 61) (axis cs:13, 259) (axis cs:15, 261) (axis cs:17, 251) (axis cs:19, 157) (axis cs:21, 189) (axis cs:23, 235) (axis cs:25, 121) (axis cs:27, 227) (axis cs:29, 431) (axis cs:31, 595) (axis cs:33, 147) (axis cs:35, 1179) (axis cs:37, 1253) (axis cs:39, 173) (axis cs:41, 383) (axis cs:43, 593) (axis cs:45, 319) (axis cs:47, 153) (axis cs:49, 273) (axis cs:51, 415) (axis cs:53, 351) (axis cs:55, 231) (axis cs:57, 313) (axis cs:59, 449) (axis cs:61, 587) (axis cs:63, 309) (axis cs:65, 689) (axis cs:67, 287) (axis cs:69, 695) (axis cs:71, 271) (axis cs:73, 931) (axis cs:75, 379) (axis cs:77, 425) (axis cs:79, 303) (axis cs:81, 357) (axis cs:83, 857) (axis cs:85, 719) (axis cs:87, 1129) (axis cs:89, 685) (axis cs:91, 783) (axis cs:93, 2491) (axis cs:95, 327)};

\draw[thick,color=blue] plot coordinates {(axis cs:5, 10) (axis cs:7, 16) (axis cs:9, 18) (axis cs:11, 24) (axis cs:13, 30) (axis cs:15, 32) (axis cs:17, 38) (axis cs:19, 44) (axis cs:21, 46) (axis cs:23, 52) (axis cs:25, 54) (axis cs:27, 60) (axis cs:29, 66) (axis cs:31, 68) (axis cs:33, 74) (axis cs:35, 80) (axis cs:37, 82) (axis cs:39, 88) (axis cs:41, 90) (axis cs:43, 96) (axis cs:45, 102) (axis cs:47, 104) (axis cs:49, 110) (axis cs:51, 116) (axis cs:53, 118) (axis cs:55, 124) (axis cs:57, 126) (axis cs:59, 132) (axis cs:61, 138) (axis cs:63, 140) (axis cs:65, 146) (axis cs:67, 148) (axis cs:69, 154) (axis cs:71, 160) (axis cs:73, 162) (axis cs:75, 168) (axis cs:77, 174) (axis cs:79, 176) (axis cs:81, 182) (axis cs:83, 184) (axis cs:85, 190) (axis cs:87, 196) (axis cs:89, 198) (axis cs:91, 204) (axis cs:93, 210) (axis cs:95, 212)};

\draw[dashed] (axis cs:5,0)--(axis cs:5,73);
\draw[dashed] (axis cs:95,0)--(axis cs:95, 327);
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-m.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0.4989177489,%0.499,
	xmax=0.6720779221,%0.671,
	ymin=0.48,
	ymax=5.4,
    xtick={0.5,0.6666667},
    ytick={1,2,3,4,5},
    xticklabels={$\frac{1}{2}$,$\frac{2}{3}$},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$m(x)$,
	width=12.5/16*16cm,
    height=12.5/16*6cm
]

\draw[thick,color=red] plot coordinates  {(axis cs:.5000000, .5000000) (axis cs:.5025126, .6045854) (axis cs:.5025381, .6056472) (axis cs:.5025641, .6067308) (axis cs:.5025907, .6078368) (axis cs:.5026178, .6089660) (axis cs:.5026455, .6101190) (axis cs:.5026738, .6112968) (axis cs:.5027027, .6125000) (axis cs:.5027322, .6137295) (axis cs:.5027624, .6149862) (axis cs:.5027933, .6162709) (axis cs:.5028249, .6175847) (axis cs:.5028571, .6189286) (axis cs:.5028902, .6203035) (axis cs:.5029240, .6217105) (axis cs:.5029586, .6231509) (axis cs:.5029940, .6246257) (axis cs:.5030303, .6261364) (axis cs:.5030675, .6276840) (axis cs:.5031056, .6292702) (axis cs:.5031447, .6308962) (axis cs:.5031847, .6325637) (axis cs:.5032258, .6342742) (axis cs:.5032680, .6360294) (axis cs:.5033113, .6378311) (axis cs:.5033557, .6396812) (axis cs:.5034014, .6415816) (axis cs:.5034483, .6435345) (axis cs:.5034965, .6455420) (axis cs:.5035461, .6476064) (axis cs:.5035971, .6497302) (axis cs:.5036496, .6519161) (axis cs:.5037037, .6541667) (axis cs:.5037594, .6564850) (axis cs:.5038168, .6588740) (axis cs:.5038760, .6613372) (axis cs:.5039370, .6638780) (axis cs:.5040000, .6665000) (axis cs:.5040650, .6692073) (axis cs:.5041322, .6720041) (axis cs:.5042017, .6748950) (axis cs:.5042735, .6778846) (axis cs:.5043478, .6809783) (axis cs:.5044248, .6841814) (axis cs:.5045045, .6875000) (axis cs:.5045872, .6909404) (axis cs:.5046729, .6945093) (axis cs:.5047619, .6982143) (axis cs:.5048544, .7020631) (axis cs:.5049505, .7060644) (axis cs:.5050000, .7081250) (axis cs:.5050505, .7102273) (axis cs:.5051020, .7123724) (axis cs:.5051546, .7145619) (axis cs:.5052083, .7167969) (axis cs:.5052632, .7190789) (axis cs:.5053191, .7214096) (axis cs:.5053763, .7237903) (axis cs:.5054348, .7262228) (axis cs:.5054945, .7287088) (axis cs:.5055556, .7312500) (axis cs:.5056180, .7338483) (axis cs:.5056818, .7365057) (axis cs:.5057471, .7392241) (axis cs:.5058140, .7420058) (axis cs:.5058824, .7448529) (axis cs:.5059524, .7477679) (axis cs:.5060241, .7507530) (axis cs:.5060976, .7538110) (axis cs:.5061728, .7569444) (axis cs:.5062500, .7601562) (axis cs:.5063291, .7634494) (axis cs:.5064103, .7668269) (axis cs:.5064935, .7702922) (axis cs:.5065789, .7738487) (axis cs:.5066667, .7775000) (axis cs:.5067568, .7812500) (axis cs:.5068493, .7851027) (axis cs:.5069444, .7890625) (axis cs:.5070423, .7931338) (axis cs:.5071429, .7973214) (axis cs:.5072464, .8016304) (axis cs:.5073529, .8060662) (axis cs:.5074627, .8106343) (axis cs:.5075377, .8137563) (axis cs:.5075758, .8153409) (axis cs:.5076142, .8169416) (axis cs:.5076923, .8201923) (axis cs:.5077720, .8235104) (axis cs:.5078125, .8251953) (axis cs:.5078534, .8268979) (axis cs:.5079365, .8303571) (axis cs:.5080214, .8338904) (axis cs:.5080645, .8356855) (axis cs:.5081081, .8375000) (axis cs:.5081967, .8411885) (axis cs:.5082873, .8449586) (axis cs:.5083333, .8468750) (axis cs:.5083799, .8488128) (axis cs:.5084746, .8527542) (axis cs:.5085714, .8567857) (axis cs:.5086207, .8588362) (axis cs:.5086705, .8609104) (axis cs:.5087719, .8651316) (axis cs:.5088757, .8694527) (axis cs:.5089286, .8716518) (axis cs:.5089820, .8738772) (axis cs:.5090909, .8784091) (axis cs:.5092025, .8830521) (axis cs:.5092593, .8854167) (axis cs:.5093168, .8878106) (axis cs:.5094340, .8926887) (axis cs:.5095541, .8976911) (axis cs:.5096154, .9002404) (axis cs:.5096774, .9028226) (axis cs:.5098039, .9080882) (axis cs:.5099338, .9134934) (axis cs:.5100000, .9162500) (axis cs:.5100671, .9190436) (axis cs:.5101010, .9204545) (axis cs:.5102041, .9247449) (axis cs:.5103093, .9291237) (axis cs:.5103448, .9306034) (axis cs:.5104167, .9335938) (axis cs:.5104895, .9366259) (axis cs:.5105263, .9381579) (axis cs:.5106383, .9428191) (axis cs:.5107527, .9475806) (axis cs:.5107914, .9491906) (axis cs:.5108696, .9524457) (axis cs:.5109489, .9557482) (axis cs:.5109890, .9574176) (axis cs:.5111111, .9625000) (axis cs:.5112360, .9676966) (axis cs:.5112782, .9694549) (axis cs:.5113636, .9730114) (axis cs:.5114504, .9766221) (axis cs:.5114943, .9784483) (axis cs:.5116279, .9840116) (axis cs:.5117647, .9897059) (axis cs:.5118110, .9916339) (axis cs:.5119048, .9955357) (axis cs:.5120000, .9995000) (axis cs:.5120482, 1.001506) (axis cs:.5121951, 1.007622) (axis cs:.5123457, 1.013889) (axis cs:.5123967, 1.016012) (axis cs:.5125000, 1.020312) (axis cs:.5125628, 1.022927) (axis cs:.5126050, 1.024685) (axis cs:.5126582, 1.026899) (axis cs:.5126904, 1.028236) (axis cs:.5128205, 1.033654) (axis cs:.5129534, 1.039184) (axis cs:.5129870, 1.040584) (axis cs:.5130435, 1.029891) (axis cs:.5130890, 1.044830) (axis cs:.5131579, 1.047697) (axis cs:.5132275, 1.050595) (axis cs:.5132743, 1.052544) (axis cs:.5133333, 1.055000) (axis cs:.5133690, 1.056484) (axis cs:.5135135, 1.062500) (axis cs:.5136612, 1.068648) (axis cs:.5136986, 1.070205) (axis cs:.5137615, 1.072821) (axis cs:.5138122, 1.074931) (axis cs:.5138889, 1.078125) (axis cs:.5139665, 1.081355) (axis cs:.5140187, 1.083528) (axis cs:.5140845, 1.) (axis cs:.5141243, 1.040254) (axis cs:.5142857, 1.) (axis cs:.5144509, 1.076590) (axis cs:.5144928, 1.) (axis cs:.5145631, 1.057039) (axis cs:.5146199, 1.108553) (axis cs:.5147059, 1.112132) (axis cs:.5147929, 1.115754) (axis cs:.5148515, 1.118193) (axis cs:.5149254, 1.121269) (axis cs:.5149701, 1.123129) (axis cs:.5150000, 1.124375) (axis cs:.5151515, 1.130682) (axis cs:.5153061, 1.137117) (axis cs:.5153374, 1.138420) (axis cs:.5153846, 1.140385) (axis cs:.5154639, 1.143686) (axis cs:.5155280, 1.146351) (axis cs:.5156250, 1.150391) (axis cs:.5157233, 1.154481) (axis cs:.5157895, 1.157237) (axis cs:.5158730, 1.160714) (axis cs:.5159236, 1.162818) (axis cs:.5159574, 1.164229) (axis cs:.5161290, 1.171371) (axis cs:.5163043, 1.178668) (axis cs:.5163399, 1.217856) (axis cs:.5163934, 1.182377) (axis cs:.5164835, 1.090316) (axis cs:.5165563, 1.189156) (axis cs:.5166667, 1.091667) (axis cs:.5167785, 1.112102) (axis cs:.5168539, 1.028792) (axis cs:.5169492, 1.088983) (axis cs:.5170068, 1.207908) (axis cs:.5170455, 1.112393) (axis cs:.5172414, 1.217672) (axis cs:.5174419, 1.226017) (axis cs:.5174825, 1.227710) (axis cs:.5175439, 1.217105) (axis cs:.5175879, 1.232098) (axis cs:.5176471, 1.234559) (axis cs:.5177305, 1.238032) (axis cs:.5177665, 1.207170) (axis cs:.5178571, 1.183036) (axis cs:.5179487, 1.031731) (axis cs:.5179856, 1.054856) (axis cs:.5180723, 1.137048) (axis cs:.5181347, 1.273235) (axis cs:.5181818, 1.256818) (axis cs:.5182482, 1.259580) (axis cs:.5182927, 1.249619) (axis cs:.5183246, 1.262762) (axis cs:.5185185, 1.143519) (axis cs:.5187166, 1.177975) (axis cs:.5187500, 1.303906) (axis cs:.5187970, 1.245653) (axis cs:.5188679, 1.) (axis cs:.5189189, 1.099240) (axis cs:.5189873, 1.052215) (axis cs:.5190840, 1.147662) (axis cs:.5191257, 1.073770) (axis cs:.5192308, 1.) (axis cs:.5193370, 1.289019) (axis cs:.5193798, 1.514777) (axis cs:.5194805, 1.330966) (axis cs:.5195531, 1.404330) (axis cs:.5196078, 1.325980) (axis cs:.5196850, 1.266117) (axis cs:.5197368, 1.190789) (axis cs:.5197740, 1.612288) (axis cs:.5200000, 1.486250) (axis cs:.5202020, 1.) (axis cs:.5202312, 1.183345) (axis cs:.5202703, 1.125845) (axis cs:.5203252, 1.342988) (axis cs:.5204082, 1.280612) (axis cs:.5204678, 1.377558) (axis cs:.5205479, 1.124144) (axis cs:.5206186, 1.237113) (axis cs:.5206612, 1.294163) (axis cs:.5207101, 1.576276) (axis cs:.5208333, 1.382812) (axis cs:.5209581, 1.397549) (axis cs:.5210084, 1.132878) (axis cs:.5210526, 1.252632) (axis cs:.5211268, 1.405810) (axis cs:.5212121, 1.370869) (axis cs:.5212766, 1.359043) (axis cs:.5213675, 1.250000) (axis cs:.5214286, 1.284821) (axis cs:.5214724, 1.085890) (axis cs:.5215054, 1.) (axis cs:.5217391, 1.324049) (axis cs:.5219780, 1.442308) (axis cs:.5220126, 1.471305) (axis cs:.5220588, 1.375919) (axis cs:.5221239, 1.368363) (axis cs:.5222222, 1.463889) (axis cs:.5222930, 1.450239) (axis cs:.5223881, 1.300373) (axis cs:.5224719, 1.280899) (axis cs:.5225225, 1.465653) (axis cs:.5225806, 1.462500) (axis cs:.5226131, 1.469535) (axis cs:.5227273, 1.178977) (axis cs:.5228426, 1.479378) (axis cs:.5228758, 1.480801) (axis cs:.5229358, 1.352638) (axis cs:.5229885, 1.310345) (axis cs:.5230769, 1.194712) (axis cs:.5231788, 1.367095) (axis cs:.5232558, 1.145349) (axis cs:.5233161, 1.117876) (axis cs:.5233645, 1.143984) (axis cs:.5234375, 1.115234) (axis cs:.5234899, 1.203702) (axis cs:.5235294, 1.) (axis cs:.5235602, 1.145942) (axis cs:.5238095, 1.154762) (axis cs:.5240642, 1.088737) (axis cs:.5240964, 1.) (axis cs:.5241379, 1.156250) (axis cs:.5241935, 1.276462) (axis cs:.5242718, 1.306432) (axis cs:.5243243, 1.430405) (axis cs:.5243902, 1.158537) (axis cs:.5244755, 1.375000) (axis cs:.5245902, 1.379995) (axis cs:.5246914, 1.382716) (axis cs:.5247525, 1.248144) (axis cs:.5248227, 1.173316) (axis cs:.5248619, 1.440003) (axis cs:.5250000, 1.435938) (axis cs:.5251397, 1.668994) (axis cs:.5251799, 1.258543) (axis cs:.5252525, 1.390152) (axis cs:.5253165, 1.607595) (axis cs:.5254237, 1.396186) (axis cs:.5255102, 1.399235) (axis cs:.5255474, 1.400547) (axis cs:.5256410, 1.403846) (axis cs:.5257143, 1.406429) (axis cs:.5257732, 1.408505) (axis cs:.5258621, 1.411638) (axis cs:.5259259, 1.413889) (axis cs:.5259740, 1.409091) (axis cs:.5260116, 1.416908) (axis cs:.5260417, 1.417969) (axis cs:.5263158, 1.427632) (axis cs:.5265957, 1.437500) (axis cs:.5266272, 1.438609) (axis cs:.5266667, 1.440000) (axis cs:.5267176, 1.435115) (axis cs:.5267857, 1.444196) (axis cs:.5268817, 1.447581) (axis cs:.5269461, 1.449850) (axis cs:.5270270, 1.452703) (axis cs:.5271318, 1.456395) (axis cs:.5271739, 1.455163) (axis cs:.5272727, 1.461364) (axis cs:.5273973, 1.325342) (axis cs:.5274725, 1.746652) (axis cs:.5275591, 1.507382) (axis cs:.5276074, 1.825153) (axis cs:.5276382, 1.845163) (axis cs:.5277778, 1.236111) (axis cs:.5279188, 1.574556) (axis cs:.5279503, 1.322205) (axis cs:.5280000, 1.501000) (axis cs:.5280899, 1.533708) (axis cs:.5281690, 1.577465) (axis cs:.5282051, 1.276603) (axis cs:.5283019, 1.524175) (axis cs:.5284091, 1.267045) (axis cs:.5284553, 1.403455) (axis cs:.5284974, 1.640220) (axis cs:.5285714, 1.550000) (axis cs:.5286624, 1.274980) (axis cs:.5287356, 1.232759) (axis cs:.5287958, 1.186846) (axis cs:.5288462, 1.300481) (axis cs:.5289256, 1.368802) (axis cs:.5289855, 1.646739) (axis cs:.5290323, 1.497984) (axis cs:.5290698, 1.315407) (axis cs:.5291005, 1.320271) (axis cs:.5294118, 1.) (axis cs:.5297297, 1.406081) (axis cs:.5297619, 1.187500) (axis cs:.5298013, 1.139901) (axis cs:.5298507, 1.500000) (axis cs:.5299145, 1.500801) (axis cs:.5300000, 1.095000) (axis cs:.5300546, 1.288934) (axis cs:.5301205, 1.280873) (axis cs:.5302013, 1.119547) (axis cs:.5303030, 1.) (axis cs:.5303867, 1.201312) (axis cs:.5304348, 1.043478) (axis cs:.5304878, 1.269388) (axis cs:.5306122, 1.265306) (axis cs:.5307263, 1.439770) (axis cs:.5307692, 1.153846) (axis cs:.5308642, 1.563657) (axis cs:.5309278, 1.365979) (axis cs:.5309735, 1.325221) (axis cs:.5310345, 1.415005) (axis cs:.5310734, 1.254237) (axis cs:.5312500, 1.566406) (axis cs:.5314286, 1.272857) (axis cs:.5314685, 1.208042) (axis cs:.5315315, 1.233108) (axis cs:.5315789, 1.171053) (axis cs:.5316456, 1.188291) (axis cs:.5317460, 1.430556) (axis cs:.5317919, 1.425939) (axis cs:.5319149, 1.573803) (axis cs:.5320513, 1.245192) (axis cs:.5321101, 1.704128) (axis cs:.5321637, 1.661184) (axis cs:.5322581, 1.306452) (axis cs:.5323741, 1.780576) (axis cs:.5324675, 1.303571) (axis cs:.5325444, 1.534209) (axis cs:.5326087, 1.307065) (axis cs:.5326633, 1.340452) (axis cs:.5327103, 1.168224) (axis cs:.5327869, 1.247951) (axis cs:.5328467, 1.186759) (axis cs:.5328947, 1.042763) (axis cs:.5329341, 1.081587) (axis cs:.5329670, 1.281593) (axis cs:.5329949, 1.365006) (axis cs:.5333333, 1.) (axis cs:.5336788, 1.249352) (axis cs:.5337079, 1.266854) (axis cs:.5337423, 1.306844) (axis cs:.5337838, 1.057432) (axis cs:.5338346, 1.155075) (axis cs:.5338983, 1.161017) (axis cs:.5339806, 1.317961) (axis cs:.5340314, 1.078534) (axis cs:.5340909, 1.215909) (axis cs:.5341615, 1.280280) (axis cs:.5342466, 1.244863) (axis cs:.5343511, 1.424618) (axis cs:.5343915, 1.480159) (axis cs:.5344828, 1.517241) (axis cs:.5345912, 1.599843) (axis cs:.5346535, 1.912051) (axis cs:.5347222, 1.421170) (axis cs:.5347594, 1.399372) (axis cs:.5348837, 1.468023) (axis cs:.5350000, 1.670000) (axis cs:.5350318, 1.827826) (axis cs:.5350877, 1.473684) (axis cs:.5351351, 1.549324) (axis cs:.5352113, 1.521127) (axis cs:.5352941, 1.250000) (axis cs:.5353535, 1.820707) (axis cs:.5354331, 1.626353) (axis cs:.5354839, 1.271774) (axis cs:.5355191, 1.715463) (axis cs:.5357143, 1.303571) (axis cs:.5359116, 1.264848) (axis cs:.5359477, 1.336266) (axis cs:.5360000, 1.340000) (axis cs:.5360825, 1.370409) (axis cs:.5361446, 1.385542) (axis cs:.5362319, 1.434783) (axis cs:.5363128, 1.253492) (axis cs:.5363636, 1.136364) (axis cs:.5364238, 1.129243) (axis cs:.5364583, 1.171875) (axis cs:.5365854, 1.268293) (axis cs:.5367232, 1.173729) (axis cs:.5367647, 1.051471) (axis cs:.5368421, 1.207895) (axis cs:.5369128, 1.212825) (axis cs:.5370370, 1.) (axis cs:.5371429, 1.137500) (axis cs:.5371901, 1.136880) (axis cs:.5372340, 1.340311) (axis cs:.5373134, 1.059701) (axis cs:.5374150, 1.497130) (axis cs:.5375000, 1.390625) (axis cs:.5375723, 1.396857) (axis cs:.5376344, 1.120968) (axis cs:.5376884, 1.139604) (axis cs:.5377358, 1.391509) (axis cs:.5378151, 1.119748) (axis cs:.5378788, 1.181818) (axis cs:.5379310, 1.459159) (axis cs:.5379747, 1.627176) (axis cs:.5380117, 1.491045) (axis cs:.5380435, 1.423642) (axis cs:.5380711, 1.549631) (axis cs:.5384615, 1.533654) (axis cs:.5388601, 1.231380) (axis cs:.5388889, 1.567708) (axis cs:.5389222, 1.530221) (axis cs:.5389610, 1.872565) (axis cs:.5390071, 1.845745) (axis cs:.5390625, 1.492188) (axis cs:.5391304, 1.619701) (axis cs:.5392157, 1.529412) (axis cs:.5392670, 1.688993) (axis cs:.5393258, 1.954683) (axis cs:.5393939, 1.972633) (axis cs:.5394737, 1.625000) (axis cs:.5395683, 1.825540) (axis cs:.5396825, 2.230655) (axis cs:.5397727, 2.197443) (axis cs:.5398230, 2.572456) (axis cs:.5398773, 2.359279) (axis cs:.5400000, 1.990000) (axis cs:.5401070, 2.015855) (axis cs:.5401460, 2.080960) (axis cs:.5402299, 2.148168) (axis cs:.5403226, 1.798387) (axis cs:.5403727, 1.913335) (axis cs:.5404040, 1.749842) (axis cs:.5405405, 1.972973) (axis cs:.5406977, 1.712209) (axis cs:.5407407, 2.165972) (axis cs:.5408163, 1.691327) (axis cs:.5408805, 1.389151) (axis cs:.5409836, 1.629098) (axis cs:.5410959, 1.843322) (axis cs:.5411765, 1.938235) (axis cs:.5412371, 1.807990) (axis cs:.5412844, 1.430046) (axis cs:.5413534, 1.378759) (axis cs:.5414013, 1.586783) (axis cs:.5414365, 1.691989) (axis cs:.5416667, 1.406250) (axis cs:.5418994, 1.965433) (axis cs:.5419355, 1.800000) (axis cs:.5419847, 2.105916) (axis cs:.5420561, 1.735981) (axis cs:.5421053, 2.005263) (axis cs:.5421687, 2.011107) (axis cs:.5422535, 2.483275) (axis cs:.5423729, 2.038136) (axis cs:.5424837, 1.551471) (axis cs:.5425532, 1.975399) (axis cs:.5426357, 2.408309) (axis cs:.5426829, 2.255526) (axis cs:.5427136, 2.295226) (axis cs:.5428571, 2.266964) (axis cs:.5430108, 2.009409) (axis cs:.5430464, 2.041391) (axis cs:.5431034, 1.968750) (axis cs:.5431472, 1.882614) (axis cs:.5432099, 2.430556) (axis cs:.5433071, 1.690945) (axis cs:.5433526, 1.856936) (axis cs:.5434783, 1.983696) (axis cs:.5435897, 1.980769) (axis cs:.5436242, 2.028943) (axis cs:.5436893, 1.731796) (axis cs:.5437500, 1.798828) (axis cs:.5438596, 1.930921) (axis cs:.5439560, 1.866758) (axis cs:.5440000, 2.282000) (axis cs:.5440414, 1.825130) (axis cs:.5441176, 1.790441) (axis cs:.5442177, 1.727041) (axis cs:.5443038, 1.907437) (axis cs:.5443787, 2.099482) (axis cs:.5444444, 1.650000) (axis cs:.5445026, 2.022579) (axis cs:.5445545, 2.530012) (axis cs:.5446429, 1.953125) (axis cs:.5447154, 1.673780) (axis cs:.5447761, 1.809701) (axis cs:.5448276, 2.052586) (axis cs:.5448718, 2.137019) (axis cs:.5449102, 2.554828) (axis cs:.5449438, 1.897472) (axis cs:.5449735, 2.370412) (axis cs:.5450000, 2.321094) (axis cs:.5454545, 1.750000) (axis cs:.5459184, 2.135842) (axis cs:.5459459, 2.180068) (axis cs:.5459770, 2.160920) (axis cs:.5460123, 2.129314) (axis cs:.5460526, 2.146382) (axis cs:.5460993, 2.148050) (axis cs:.5461538, 2.346635) (axis cs:.5462185, 2.337579) (axis cs:.5462963, 1.842376) (axis cs:.5463918, 2.037049) (axis cs:.5464481, 2.731317) (axis cs:.5465116, 2.651890) (axis cs:.5465839, 2.893330) (axis cs:.5466667, 2.529062) (axis cs:.5467626, 2.379272) (axis cs:.5468750, 2.056641) (axis cs:.5469613, 2.305475) (axis cs:.5470085, 1.875000) (axis cs:.5470588, 2.220956) (axis cs:.5471698, 2.082252) (axis cs:.5472973, 2.024071) (axis cs:.5473684, 2.447944) (axis cs:.5474453, 1.888572) (axis cs:.5474860, 2.003841) (axis cs:.5476190, 1.535714) (axis cs:.5477387, 2.017431) (axis cs:.5477707, 1.829543) (axis cs:.5478261, 1.946739) (axis cs:.5478723, 2.288398) (axis cs:.5479452, 1.830479) (axis cs:.5480226, 1.672493) (axis cs:.5480769, 1.581731) (axis cs:.5481481, 1.691667) (axis cs:.5481928, 1.924699) (axis cs:.5482234, 2.311072) (axis cs:.5483871, 2.219758) (axis cs:.5485714, 2.643750) (axis cs:.5486111, 2.778646) (axis cs:.5486726, 2.781527) (axis cs:.5487179, 2.471214) (axis cs:.5487805, 2.390244) (axis cs:.5488722, 2.057801) (axis cs:.5489130, 2.307745) (axis cs:.5490196, 2.516544) (axis cs:.5491329, 1.916727) (axis cs:.5491803, 1.790984) (axis cs:.5492228, 2.536148) (axis cs:.5492958, 2.558099) (axis cs:.5493827, 1.944444) (axis cs:.5494505, 1.942651) (axis cs:.5495495, 2.266892) (axis cs:.5496183, 1.963740) (axis cs:.5496689, 2.108444) (axis cs:.5497076, 2.237208) (axis cs:.5497382, 2.539022) (axis cs:.5500000, 1.900000) (axis cs:.5502646, 2.604952) (axis cs:.5502959, 2.240385) (axis cs:.5503356, 2.531669) (axis cs:.5503876, 3.069767) (axis cs:.5504587, 2.985665) (axis cs:.5505050, 2.924242) (axis cs:.5505618, 2.408708) (axis cs:.5506329, 2.375000) (axis cs:.5507246, 3.163043) (axis cs:.5508021, 2.590909) (axis cs:.5508475, 2.360169) (axis cs:.5508982, 1.967814) (axis cs:.5510204, 2.815051) (axis cs:.5511364, 2.237216) (axis cs:.5511811, 2.508858) (axis cs:.5512821, 2.487179) (axis cs:.5513514, 2.619595) (axis cs:.5514019, 2.543224) (axis cs:.5514706, 2.096048) (axis cs:.5515152, 2.154167) (axis cs:.5515464, 2.360160) (axis cs:.5517241, 1.599138) (axis cs:.5519126, 1.713926) (axis cs:.5519481, 1.558442) (axis cs:.5520000, 1.918000) (axis cs:.5520833, 1.950521) (axis cs:.5521472, 1.745399) (axis cs:.5522388, 1.809701) (axis cs:.5523256, 1.427326) (axis cs:.5523810, 1.364286) (axis cs:.5524476, 1.442308) (axis cs:.5524862, 1.757942) (axis cs:.5526316, 1.671053) (axis cs:.5527638, 2.245603) (axis cs:.5527950, 2.443323) (axis cs:.5528455, 1.932927) (axis cs:.5529412, 1.820680) (axis cs:.5530303, 1.850379) (axis cs:.5530726, 1.847067) (axis cs:.5531915, 2.236702) (axis cs:.5532995, 1.908173) (axis cs:.5533333, 1.906667) (axis cs:.5533981, 1.679612) (axis cs:.5534591, 1.547170) (axis cs:.5535714, 1.616071) (axis cs:.5536723, 1.529661) (axis cs:.5537190, 1.386364) (axis cs:.5537634, 1.418011) (axis cs:.5538462, 1.380769) (axis cs:.5539568, 1.390288) (axis cs:.5540541, 1.594595) (axis cs:.5541401, 1.566481) (axis cs:.5542169, 1.728916) (axis cs:.5542857, 1.704286) (axis cs:.5543478, 1.771739) (axis cs:.5544041, 1.737694) (axis cs:.5544554, 2.220916) (axis cs:.5545455, 2.337287) (axis cs:.5546218, 1.772059) (axis cs:.5546875, 1.804688) (axis cs:.5547445, 1.802920) (axis cs:.5547945, 2.060788) (axis cs:.5548387, 1.720161) (axis cs:.5548780, 1.615854) (axis cs:.5549133, 1.675036) (axis cs:.5549451, 1.752747) (axis cs:.5549738, 1.695681) (axis cs:.5550000, 1.435000) (axis cs:.5555556, 1.250000) (axis cs:.5561224, 1.676100) (axis cs:.5561497, 1.677473) (axis cs:.5561798, 1.516854) (axis cs:.5562130, 1.427515) (axis cs:.5562500, 2.161621) (axis cs:.5562914, 1.932947) (axis cs:.5563380, 1.471831) (axis cs:.5563910, 1.784598) (axis cs:.5564516, 1.459677) (axis cs:.5565217, 1.263043) (axis cs:.5566038, 1.349057) (axis cs:.5567010, 1.596005) (axis cs:.5567568, 1.696284) (axis cs:.5568182, 1.590909) (axis cs:.5568862, 1.598802) (axis cs:.5569620, 1.807753) (axis cs:.5570470, 2.031040) (axis cs:.5571429, 1.851786) (axis cs:.5572519, 2.859077) (axis cs:.5572917, 2.704102) (axis cs:.5573770, 1.944672) (axis cs:.5574713, 1.982759) (axis cs:.5575221, 1.477876) (axis cs:.5575758, 2.130682) (axis cs:.5576923, 1.721154) (axis cs:.5577889, 1.771357) (axis cs:.5578231, 1.591837) (axis cs:.5578947, 2.473684) (axis cs:.5579710, 2.021739) (axis cs:.5580110, 1.727901) (axis cs:.5581395, 2.008721) (axis cs:.5582822, 1.988880) (axis cs:.5583333, 2.206250) (axis cs:.5583756, 1.857234) (axis cs:.5584416, 1.795455) (axis cs:.5585106, 1.948138) (axis cs:.5585586, 1.378378) (axis cs:.5586207, 1.692241) (axis cs:.5586592, 1.497207) (axis cs:.5588235, 1.382353) (axis cs:.5589744, 2.353846) (axis cs:.5590062, 2.165057) (axis cs:.5590551, 1.812008) (axis cs:.5591398, 1.974462) (axis cs:.5592105, 2.065687) (axis cs:.5593220, 1.524894) (axis cs:.5594406, 1.482517) (axis cs:.5595238, 1.803571) (axis cs:.5595855, 1.512953) (axis cs:.5596330, 1.788847) (axis cs:.5597015, 1.934701) (axis cs:.5597484, 1.735849) (axis cs:.5597826, 1.781250) (axis cs:.5600000, 2.345000) (axis cs:.5602094, 1.535995) (axis cs:.5602410, 1.493976) (axis cs:.5602837, 1.935505) (axis cs:.5603448, 1.637931) (axis cs:.5604396, 2.023523) (axis cs:.5605096, 1.773164) (axis cs:.5606061, 1.530303) (axis cs:.5606936, 1.410405) (axis cs:.5607477, 1.509346) (axis cs:.5608108, 1.515203) (axis cs:.5608466, 1.598148) (axis cs:.5609756, 1.414634) (axis cs:.5611111, 1.325000) (axis cs:.5611511, 1.507194) (axis cs:.5612245, 1.734694) (axis cs:.5612903, 1.354032) (axis cs:.5614035, 1.370614) (axis cs:.5614973, 1.487299) (axis cs:.5615385, 1.467308) (axis cs:.5616438, 1.416096) (axis cs:.5617284, 1.375000) (axis cs:.5617978, 1.341292) (axis cs:.5618557, 1.313144) (axis cs:.5619048, 1.289286) (axis cs:.5619835, 1.251033) (axis cs:.5620438, 1.221715) (axis cs:.5620915, 1.198529) (axis cs:.5621302, 1.179734) (axis cs:.5621622, 1.164189) (axis cs:.5625000, 1.) (axis cs:.5628141, 1.155151) (axis cs:.5628415, 1.168716) (axis cs:.5628743, 1.184880) (axis cs:.5629139, 1.204470) (axis cs:.5629630, 1.228704) (axis cs:.5630252, 1.259454) (axis cs:.5631068, 1.299757) (axis cs:.5631579, 1.325000) (axis cs:.5632184, 1.354885) (axis cs:.5632911, 1.390823) (axis cs:.5633803, 1.434859) (axis cs:.5634518, 1.470178) (axis cs:.5634921, 1.432540) (axis cs:.5635359, 1.371892) (axis cs:.5636364, 1.471591) (axis cs:.5637584, 1.749371) (axis cs:.5638298, 1.361702) (axis cs:.5639098, 1.600564) (axis cs:.5639535, 1.406977) (axis cs:.5641026, 2.009615) (axis cs:.5642458, 2.050279) (axis cs:.5642857, 1.764286) (axis cs:.5643564, 1.853806) (axis cs:.5644172, 1.970092) (axis cs:.5645161, 1.596774) (axis cs:.5646259, 1.590986) (axis cs:.5647059, 2.035294) (axis cs:.5647668, 1.568653) (axis cs:.5648148, 1.763889) (axis cs:.5648855, 1.914838) (axis cs:.5649351, 1.938109) (axis cs:.5649718, 1.858051) (axis cs:.5650000, 1.638594) (axis cs:.5652174, 1.380435) (axis cs:.5654450, 1.579843) (axis cs:.5654762, 1.625000) (axis cs:.5655172, 1.787931) (axis cs:.5655738, 1.959016) (axis cs:.5656566, 1.700758) (axis cs:.5657143, 1.584286) (axis cs:.5657895, 1.368421) (axis cs:.5658915, 1.773256) (axis cs:.5659341, 1.848901) (axis cs:.5660377, 1.615566) (axis cs:.5661376, 1.814815) (axis cs:.5661765, 1.591912) (axis cs:.5662651, 1.463855) (axis cs:.5663265, 1.551020) (axis cs:.5663717, 1.655282) (axis cs:.5664336, 2.418925) (axis cs:.5664740, 1.860549) (axis cs:.5666667, 2.341667) (axis cs:.5668449, 1.935829) (axis cs:.5668790, 2.125100) (axis cs:.5669291, 1.938976) (axis cs:.5670103, 2.319910) (axis cs:.5670732, 2.491616) (axis cs:.5671642, 2.128731) (axis cs:.5672515, 2.429825) (axis cs:.5673077, 2.133413) (axis cs:.5673759, 2.193484) (axis cs:.5674157, 1.924157) (axis cs:.5675676, 1.567568) (axis cs:.5677083, 1.875000) (axis cs:.5677419, 2.221371) (axis cs:.5677966, 2.079979) (axis cs:.5678392, 1.597990) (axis cs:.5679012, 1.416667) (axis cs:.5680000, 1.728000) (axis cs:.5680473, 1.767751) (axis cs:.5681818, 2.125000) (axis cs:.5683060, 1.773224) (axis cs:.5683453, 1.731565) (axis cs:.5684211, 1.565789) (axis cs:.5684932, 1.311644) (axis cs:.5685279, 1.641497) (axis cs:.5686274, 1.759804) (axis cs:.5687500, 2.046875) (axis cs:.5688073, 2.002294) (axis cs:.5688623, 2.126123) (axis cs:.5689655, 1.431034) (axis cs:.5690608, 1.639503) (axis cs:.5691057, 1.571138) (axis cs:.5691489, 1.382979) (axis cs:.5692308, 1.296154) (axis cs:.5693431, 1.355839) (axis cs:.5694444, 1.784722) (axis cs:.5695364, 1.438742) (axis cs:.5696203, 1.370253) (axis cs:.5696970, 1.780303) (axis cs:.5697674, 2.383721) (axis cs:.5698324, 2.335894) (axis cs:.5698925, 1.741935) (axis cs:.5699482, 2.148964) (axis cs:.5700000, 1.655000) (axis cs:.5700935, 2.065421) (axis cs:.5701754, 1.940789) (axis cs:.5702479, 1.732438) (axis cs:.5703125, 1.507812) (axis cs:.5703704, 1.805556) (axis cs:.5704225, 1.348592) (axis cs:.5704698, 1.414430) (axis cs:.5705128, 1.685897) (axis cs:.5705521, 1.538344) (axis cs:.5705882, 1.869853) (axis cs:.5706215, 2.044492) (axis cs:.5706522, 1.972147) (axis cs:.5706806, 1.926865) (axis cs:.5707071, 2.426768) (axis cs:.5714286, 1.464286) (axis cs:.5721649, 2.097938) (axis cs:.5721925, 2.939505) (axis cs:.5722222, 2.235417) (axis cs:.5722543, 2.944906) (axis cs:.5722892, 1.965361) (axis cs:.5723270, 2.674135) (axis cs:.5723684, 2.141447) (axis cs:.5724138, 2.183621) (axis cs:.5724638, 3.125000) (axis cs:.5725191, 2.820611) (axis cs:.5725806, 2.592458) (axis cs:.5726496, 2.121528) (axis cs:.5727273, 1.700000) (axis cs:.5728155, 2.182039) (axis cs:.5728643, 2.119347) (axis cs:.5729167, 1.949219) (axis cs:.5729730, 2.117568) (axis cs:.5730337, 2.025632) (axis cs:.5730994, 2.182018) (axis cs:.5731707, 2.535061) (axis cs:.5732484, 2.421975) (axis cs:.5733333, 2.148333) (axis cs:.5734266, 1.711538) (axis cs:.5735294, 1.647059) (axis cs:.5736041, 2.243576) (axis cs:.5736434, 1.715116) (axis cs:.5736842, 1.626316) (axis cs:.5737705, 1.495902) (axis cs:.5738636, 1.922230) (axis cs:.5739130, 1.593478) (axis cs:.5739645, 1.720414) (axis cs:.5740741, 1.726852) (axis cs:.5741935, 1.829385) (axis cs:.5742574, 1.725248) (axis cs:.5743243, 2.125845) (axis cs:.5743590, 2.054487) (axis cs:.5744681, 1.728723) (axis cs:.5745856, 1.863605) (axis cs:.5746269, 1.731343) (axis cs:.5747126, 2.036638) (axis cs:.5748031, 2.012426) (axis cs:.5748503, 1.877058) (axis cs:.5750000, 1.550000) (axis cs:.5751295, 2.153075) (axis cs:.5751634, 1.689542) (axis cs:.5752212, 1.712389) (axis cs:.5752688, 1.825647) (axis cs:.5753425, 1.565068) (axis cs:.5754190, 1.639665) (axis cs:.5754717, 1.518868) (axis cs:.5755396, 1.720773) (axis cs:.5755814, 1.747093) (axis cs:.5757576, 1.689394) (axis cs:.5759162, 2.093096) (axis cs:.5759494, 1.923853) (axis cs:.5760000, 2.065750) (axis cs:.5760870, 2.062500) (axis cs:.5761589, 2.560017) (axis cs:.5762712, 1.758475) (axis cs:.5763889, 2.390625) (axis cs:.5764706, 2.582353) (axis cs:.5765306, 2.573980) (axis cs:.5765766, 2.240991) (axis cs:.5766423, 2.208029) (axis cs:.5766871, 2.309049) (axis cs:.5767196, 1.947751) (axis cs:.5769231, 1.423077) (axis cs:.5771429, 1.840312) (axis cs:.5771812, 1.735365) (axis cs:.5772358, 1.802591) (axis cs:.5773196, 1.622423) (axis cs:.5773810, 1.438244) (axis cs:.5774648, 1.351673) (axis cs:.5775401, 1.224933) (axis cs:.5775862, 1.120690) (axis cs:.5776398, 1.437500) (axis cs:.5777778, 1.205556) (axis cs:.5778894, 1.601248) (axis cs:.5779221, 1.761364) (axis cs:.5779817, 1.753154) (axis cs:.5780347, 1.790101) (axis cs:.5781250, 1.601562) (axis cs:.5782313, 1.356293) (axis cs:.5783133, 1.726092) (axis cs:.5783784, 1.603378) (axis cs:.5784314, 1.558824) (axis cs:.5785124, 1.532267) (axis cs:.5785714, 1.128571) (axis cs:.5786164, 1.356329) (axis cs:.5786517, 1.409849) (axis cs:.5786802, 1.722914) (axis cs:.5789474, 1.565789) (axis cs:.5792350, 1.600581) (axis cs:.5792683, 1.807927) (axis cs:.5793103, 1.885018) (axis cs:.5793651, 1.765873) (axis cs:.5794393, 1.826519) (axis cs:.5794872, 1.749519) (axis cs:.5795455, 1.784091) (axis cs:.5796178, 1.780255) (axis cs:.5797101, 1.576087) (axis cs:.5797872, 1.414894) (axis cs:.5798319, 1.488445) (axis cs:.5798817, 1.889978) (axis cs:.5800000, 1.515000) (axis cs:.5801105, 1.552314) (axis cs:.5801527, 1.691794) (axis cs:.5802469, 1.685185) (axis cs:.5803109, 1.590674) (axis cs:.5803571, 1.647321) (axis cs:.5804196, 1.734266) (axis cs:.5804598, 1.463362) (axis cs:.5806452, 1.562500) (axis cs:.5808081, 1.534722) (axis cs:.5808383, 1.437237) (axis cs:.5808824, 1.147059) (axis cs:.5809524, 1.238095) (axis cs:.5810056, 1.324022) (axis cs:.5810811, 1.148649) (axis cs:.5811518, 1.329188) (axis cs:.5811966, 1.352564) (axis cs:.5812500, 1.425000) (axis cs:.5813953, 1.380814) (axis cs:.5815217, 1.355978) (axis cs:.5815603, 1.348404) (axis cs:.5816327, 1.334184) (axis cs:.5816993, 1.321078) (axis cs:.5818182, 1.297727) (axis cs:.5819209, 1.205862) (axis cs:.5819672, 1.325820) (axis cs:.5820106, 1.229663) (axis cs:.5820896, 1.270522) (axis cs:.5821918, 1.351027) (axis cs:.5822785, 1.274525) (axis cs:.5823529, 1.213235) (axis cs:.5824176, 1.195055) (axis cs:.5824742, 1.182990) (axis cs:.5825243, 1.172330) (axis cs:.5826087, 1.154348) (axis cs:.5826772, 1.139764) (axis cs:.5827338, 1.127698) (axis cs:.5827815, 1.117550) (axis cs:.5828221, 1.108896) (axis cs:.5828571, 1.101429) (axis cs:.5828877, 1.094920) (axis cs:.5829146, 1.089196) (axis cs:.5833333, 1.) (axis cs:.5837563, 1.092640) (axis cs:.5837838, 1.098649) (axis cs:.5838150, 1.105491) (axis cs:.5838509, 1.113354) (axis cs:.5838926, 1.122483) (axis cs:.5839416, 1.133212) (axis cs:.5840000, 1.146000) (axis cs:.5840708, 1.161504) (axis cs:.5841584, 1.180693) (axis cs:.5842105, 1.192105) (axis cs:.5842697, 1.205056) (axis cs:.5843373, 1.253012) (axis cs:.5844156, 1.241883) (axis cs:.5845070, 1.308979) (axis cs:.5846154, 1.207692) (axis cs:.5846995, 1.305328) (axis cs:.5847458, 1.226695) (axis cs:.5847953, 1.196637) (axis cs:.5849057, 1.265330) (axis cs:.5850000, 1.337500) (axis cs:.5850340, 1.344388) (axis cs:.5851064, 1.359043) (axis cs:.5851852, 1.375000) (axis cs:.5852273, 1.383523) (axis cs:.5853659, 1.411585) (axis cs:.5854922, 1.437176) (axis cs:.5855263, 1.444079) (axis cs:.5855856, 1.499085) (axis cs:.5856354, 1.645718) (axis cs:.5857143, 1.500000) (axis cs:.5857988, 1.421598) (axis cs:.5858586, 1.508838) (axis cs:.5859375, 1.187500) (axis cs:.5859873, 1.322452) (axis cs:.5860215, 1.677419) (axis cs:.5862069, 1.189655) (axis cs:.5863874, 1.668848) (axis cs:.5864198, 1.564815) (axis cs:.5864662, 1.676692) (axis cs:.5865385, 1.692308) (axis cs:.5865922, 1.499302) (axis cs:.5866667, 1.545000) (axis cs:.5867347, 1.484694) (axis cs:.5867769, 1.563017) (axis cs:.5868263, 1.611714) (axis cs:.5869565, 1.820652) (axis cs:.5870968, 1.781452) (axis cs:.5871560, 1.856938) (axis cs:.5872093, 2.050509) (axis cs:.5873016, 1.636905) (axis cs:.5874126, 1.832168) (axis cs:.5875000, 1.593750) (axis cs:.5875706, 1.664725) (axis cs:.5876289, 1.787190) (axis cs:.5877193, 1.878289) (axis cs:.5877863, 1.634542) (axis cs:.5878378, 1.554054) (axis cs:.5878788, 1.644318) (axis cs:.5879121, 1.590659) (axis cs:.5879397, 1.684202) (axis cs:.5882353, 1.823529) (axis cs:.5885417, 1.890625) (axis cs:.5885714, 1.895714) (axis cs:.5886076, 1.909810) (axis cs:.5886525, 1.917553) (axis cs:.5887097, 2.050403) (axis cs:.5887850, 1.757009) (axis cs:.5888325, 1.903831) (axis cs:.5888889, 1.737500) (axis cs:.5889571, 1.772665) (axis cs:.5890411, 1.920377) (axis cs:.5891473, 1.973837) (axis cs:.5891892, 1.914189) (axis cs:.5892857, 2.017857) (axis cs:.5894040, 2.161527) (axis cs:.5894737, 2.055099) (axis cs:.5895522, 1.576493) (axis cs:.5895954, 2.799855) (axis cs:.5897436, 1.778846) (axis cs:.5898876, 1.432584) (axis cs:.5899281, 1.497302) (axis cs:.5900000, 1.220000) (axis cs:.5900621, 1.489422) (axis cs:.5901639, 1.461066) (axis cs:.5902778, 2.040365) (axis cs:.5903614, 1.796687) (axis cs:.5904255, 1.547872) (axis cs:.5904762, 1.632794) (axis cs:.5905512, 1.987697) (axis cs:.5906040, 2.048291) (axis cs:.5906433, 2.076754) (axis cs:.5906736, 1.710492) (axis cs:.5909091, 1.568182) (axis cs:.5911602, 2.037293) (axis cs:.5911950, 1.985259) (axis cs:.5912409, 1.619982) (axis cs:.5913043, 1.594565) (axis cs:.5913978, 2.159442) (axis cs:.5914634, 1.670732) (axis cs:.5915493, 1.522887) (axis cs:.5916230, 1.494110) (axis cs:.5916667, 1.358333) (axis cs:.5917160, 1.498891) (axis cs:.5918367, 1.960544) (axis cs:.5919540, 1.344828) (axis cs:.5920000, 1.391500) (axis cs:.5921053, 1.236842) (axis cs:.5921788, 1.291899) (axis cs:.5922330, 1.472087) (axis cs:.5923077, 1.296154) (axis cs:.5923567, 1.487261) (axis cs:.5923913, 1.644107) (axis cs:.5925926, 1.739583) (axis cs:.5927835, 1.828267) (axis cs:.5928144, 1.543132) (axis cs:.5928571, 1.807143) (axis cs:.5929204, 2.035329) (axis cs:.5929648, 1.979507) (axis cs:.5930233, 1.697674) (axis cs:.5931034, 1.762069) (axis cs:.5932203, 1.771186) (axis cs:.5933333, 1.935000) (axis cs:.5934066, 2.398523) (axis cs:.5934959, 2.646024) (axis cs:.5935484, 2.662147) (axis cs:.5935829, 2.500501) (axis cs:.5937500, 1.750000) (axis cs:.5939086, 1.858503) (axis cs:.5939394, 1.763636) (axis cs:.5939850, 1.946898) (axis cs:.5940594, 2.092822) (axis cs:.5941176, 2.008088) (axis cs:.5942029, 1.760870) (axis cs:.5942857, 2.215179) (axis cs:.5943396, 2.260024) (axis cs:.5944056, 1.985468) (axis cs:.5944444, 1.915278) (axis cs:.5945946, 2.108108) (axis cs:.5947368, 2.727632) (axis cs:.5947712, 2.709150) (axis cs:.5948276, 3.040409) (axis cs:.5948718, 3.363742) (axis cs:.5949367, 2.856013) (axis cs:.5950000, 3.333438) (axis cs:.5950413, 4.023760) (axis cs:.5950920, 3.001150) (axis cs:.5952381, 3.122396) (axis cs:.5953757, 3.420069) (axis cs:.5954198, 2.296592) (axis cs:.5955056, 2.309296) (axis cs:.5955882, 2.329044) (axis cs:.5956284, 2.660989) (axis cs:.5957447, 4.105386) (axis cs:.5958549, 2.641192) (axis cs:.5958904, 2.583048) (axis cs:.5959596, 2.049874) (axis cs:.5960265, 2.526180) (axis cs:.5961538, 2.627404) (axis cs:.5962733, 3.273292) (axis cs:.5963303, 2.974627) (axis cs:.5963855, 2.868223) (axis cs:.5964912, 3.736842) (axis cs:.5965909, 5.101918) (axis cs:.5966387, 3.797269) (axis cs:.5966851, 3.279006) (axis cs:.5967742, 3.137097) (axis cs:.5968586, 3.267466) (axis cs:.5968992, 3.154191) (axis cs:.5969388, 2.339286) (axis cs:.5970149, 2.361007) (axis cs:.5971223, 2.290355) (axis cs:.5972222, 3.075521) (axis cs:.5973154, 2.341443) (axis cs:.5974026, 1.933442) (axis cs:.5974843, 2.796187) (axis cs:.5975610, 3.096037) (axis cs:.5976331, 3.199080) (axis cs:.5977011, 2.724856) (axis cs:.5977654, 3.113128) (axis cs:.5978261, 4.047215) (axis cs:.5978836, 3.344825) (axis cs:.5979381, 2.595280) (axis cs:.5979899, 2.143216) (axis cs:.5980392, 2.073529) (axis cs:.5981308, 2.143692) (axis cs:.5982143, 2.554060) (axis cs:.5982906, 2.499733) (axis cs:.5983607, 2.172131) (axis cs:.5984252, 2.173228) (axis cs:.5984848, 1.715909) (axis cs:.5985401, 2.368613) (axis cs:.5985915, 2.406690) (axis cs:.5986395, 2.301658) (axis cs:.5986842, 1.744243) (axis cs:.5987261, 1.713376) (axis cs:.5987654, 1.509259) (axis cs:.5988024, 1.897829) (axis cs:.5988372, 1.925872) (axis cs:.5988701, 2.439738) (axis cs:.5989011, 2.174451) (axis cs:.5989305, 2.090157) (axis cs:.5989583, 2.371094) (axis cs:.5989848, 2.583756) (axis cs:.6000000, 2.400000) (axis cs:.6010101, 1.750000) (axis cs:.6010363, 1.698207) (axis cs:.6010638, 2.226729) (axis cs:.6010929, 1.688525) (axis cs:.6011236, 1.867978) (axis cs:.6011561, 2.352421) (axis cs:.6011905, 2.207589) (axis cs:.6012270, 2.481020) (axis cs:.6012658, 1.591772) (axis cs:.6013072, 2.167279) (axis cs:.6013514, 1.717061) (axis cs:.6013986, 1.624344) (axis cs:.6014493, 1.489130) (axis cs:.6015038, 1.700188) (axis cs:.6015625, 1.708008) (axis cs:.6016260, 2.083841) (axis cs:.6016949, 2.254237) (axis cs:.6017699, 2.353758) (axis cs:.6018519, 1.784722) (axis cs:.6019417, 1.762515) (axis cs:.6020408, 2.525510) (axis cs:.6020942, 2.549411) (axis cs:.6021505, 2.743616) (axis cs:.6022099, 2.270718) (axis cs:.6022727, 3.167614) (axis cs:.6023392, 2.183936) (axis cs:.6024096, 3.042922) (axis cs:.6024845, 3.076851) (axis cs:.6025641, 2.708333) (axis cs:.6026490, 3.296823) (axis cs:.6027397, 2.664384) (axis cs:.6028369, 2.700133) (axis cs:.6029412, 2.062500) (axis cs:.6030151, 2.401382) (axis cs:.6030534, 2.868440) (axis cs:.6030928, 2.551869) (axis cs:.6031746, 2.547619) (axis cs:.6032609, 2.255435) (axis cs:.6033058, 2.441697) (axis cs:.6033520, 2.535964) (axis cs:.6034483, 1.663793) (axis cs:.6035503, 2.270710) (axis cs:.6036036, 2.444257) (axis cs:.6036585, 2.474085) (axis cs:.6037736, 2.318396) (axis cs:.6038961, 3.109007) (axis cs:.6039604, 2.633354) (axis cs:.6040268, 2.512689) (axis cs:.6040609, 2.947789) (axis cs:.6041667, 2.453125) (axis cs:.6042781, 2.487299) (axis cs:.6043165, 2.583633) (axis cs:.6043956, 3.767138) (axis cs:.6044776, 3.005364) (axis cs:.6045198, 2.765890) (axis cs:.6046512, 2.293605) (axis cs:.6047904, 2.281437) (axis cs:.6048387, 2.340726) (axis cs:.6049383, 2.493827) (axis cs:.6050000, 2.523984) (axis cs:.6050420, 3.449580) (axis cs:.6050955, 2.682424) (axis cs:.6051282, 2.413462) (axis cs:.6052632, 3.148026) (axis cs:.6054054, 3.597466) (axis cs:.6054422, 2.913265) (axis cs:.6055046, 2.993406) (axis cs:.6055556, 2.981250) (axis cs:.6056338, 2.684859) (axis cs:.6057143, 3.722143) (axis cs:.6057692, 2.998798) (axis cs:.6058394, 3.268020) (axis cs:.6058824, 2.791176) (axis cs:.6060606, 2.647727) (axis cs:.6062176, 2.469479) (axis cs:.6062500, 2.344531) (axis cs:.6062992, 2.748862) (axis cs:.6063830, 2.470745) (axis cs:.6064516, 2.625806) (axis cs:.6065574, 1.975410) (axis cs:.6066667, 1.630000) (axis cs:.6067416, 2.330056) (axis cs:.6068376, 2.638088) (axis cs:.6068966, 2.131034) (axis cs:.6069364, 2.195809) (axis cs:.6071429, 2.026786) (axis cs:.6073298, 3.015707) (axis cs:.6073620, 2.841258) (axis cs:.6074074, 3.204217) (axis cs:.6074766, 2.722419) (axis cs:.6075269, 2.170363) (axis cs:.6075949, 3.106705) (axis cs:.6076923, 2.512740) (axis cs:.6077348, 2.356111) (axis cs:.6078431, 3.084559) (axis cs:.6079545, 2.546165) (axis cs:.6080000, 3.072000) (axis cs:.6080402, 3.425565) (axis cs:.6081081, 3.290963) (axis cs:.6081871, 2.724050) (axis cs:.6082474, 2.525773) (axis cs:.6083333, 2.213314) (axis cs:.6083916, 2.201705) (axis cs:.6084337, 2.863893) (axis cs:.6084656, 2.996714) (axis cs:.6086957, 2.445652) (axis cs:.6089385, 2.741271) (axis cs:.6089744, 2.530449) (axis cs:.6090226, 2.385338) (axis cs:.6090909, 2.377273) (axis cs:.6091371, 2.496193) (axis cs:.6091954, 2.574713) (axis cs:.6092715, 3.561879) (axis cs:.6093750, 2.359375) (axis cs:.6094675, 2.052145) (axis cs:.6095238, 2.829167) (axis cs:.6095890, 1.962864) (axis cs:.6096257, 2.090241) (axis cs:.6097561, 2.466463) (axis cs:.6098901, 2.331731) (axis cs:.6099291, 1.991135) (axis cs:.6100000, 2.334609) (axis cs:.6100629, 2.360063) (axis cs:.6101695, 3.235169) (axis cs:.6102564, 2.196635) (axis cs:.6102941, 3.502987) (axis cs:.6103896, 2.414773) (axis cs:.6104651, 2.504360) (axis cs:.6105263, 2.949342) (axis cs:.6106195, 2.888274) (axis cs:.6106870, 2.956107) (axis cs:.6107383, 2.092282) (axis cs:.6107784, 2.654004) (axis cs:.6108108, 2.189189) (axis cs:.6111111, 1.916667) (axis cs:.6113990, 2.160703) (axis cs:.6114286, 1.959464) (axis cs:.6114650, 2.521248) (axis cs:.6115108, 2.958633) (axis cs:.6115702, 2.322314) (axis cs:.6116505, 1.907767) (axis cs:.6117021, 2.472656) (axis cs:.6117647, 2.741360) (axis cs:.6118421, 2.266447) (axis cs:.6119403, 2.108209) (axis cs:.6120219, 2.015881) (axis cs:.6120690, 2.021552) (axis cs:.6121212, 1.718182) (axis cs:.6122449, 1.954082) (axis cs:.6123596, 2.183791) (axis cs:.6124031, 2.186047) (axis cs:.6125000, 1.889062) (axis cs:.6125654, 1.852094) (axis cs:.6126126, 1.862613) (axis cs:.6126761, 1.842430) (axis cs:.6127168, 1.754155) (axis cs:.6129032, 1.403226) (axis cs:.6130653, 1.708386) (axis cs:.6130952, 1.813988) (axis cs:.6131387, 1.732892) (axis cs:.6132075, 1.869104) (axis cs:.6132597, 2.255525) (axis cs:.6133333, 1.900000) (axis cs:.6134021, 2.041962) (axis cs:.6134454, 2.046218) (axis cs:.6134969, 2.153374) (axis cs:.6136364, 2.017045) (axis cs:.6137566, 2.883681) (axis cs:.6137931, 2.582328) (axis cs:.6138614, 2.111386) (axis cs:.6139241, 2.094146) (axis cs:.6140351, 2.337719) (axis cs:.6141304, 1.800951) (axis cs:.6141732, 2.785802) (axis cs:.6142132, 1.809645) (axis cs:.6142857, 1.801786) (axis cs:.6143791, 1.835376) (axis cs:.6144578, 1.548193) (axis cs:.6145251, 2.153631) (axis cs:.6145833, 1.807292) (axis cs:.6146789, 2.168578) (axis cs:.6147541, 1.848361) (axis cs:.6148148, 2.120370) (axis cs:.6148649, 2.186497) (axis cs:.6149068, 2.548525) (axis cs:.6149425, 2.883217) (axis cs:.6149733, 2.688586) (axis cs:.6150000, 2.868438) (axis cs:.6153846, 3.115385) (axis cs:.6157895, 2.426316) (axis cs:.6158192, 2.406780) (axis cs:.6158537, 3.434451) (axis cs:.6158940, 3.121689) (axis cs:.6159420, 3.198370) (axis cs:.6160000, 2.208000) (axis cs:.6160714, 3.077567) (axis cs:.6161616, 2.186869) (axis cs:.6162162, 2.767399) (axis cs:.6162791, 2.369186) (axis cs:.6163522, 3.395440) (axis cs:.6164384, 2.878425) (axis cs:.6165414, 2.951128) (axis cs:.6165803, 2.344560) (axis cs:.6166667, 2.818750) (axis cs:.6167665, 2.564535) (axis cs:.6168224, 2.893692) (axis cs:.6168831, 3.025974) (axis cs:.6170213, 2.598404) (axis cs:.6171429, 2.422857) (axis cs:.6171875, 2.453369) (axis cs:.6172840, 2.120370) (axis cs:.6173469, 2.621492) (axis cs:.6173913, 2.589402) (axis cs:.6174497, 2.496644) (axis cs:.6174863, 2.506148) (axis cs:.6176471, 2.095588) (axis cs:.6178010, 2.244764) (axis cs:.6178344, 2.281449) (axis cs:.6178862, 2.237805) (axis cs:.6179775, 2.169944) (axis cs:.6180556, 2.064670) (axis cs:.6180905, 2.442957) (axis cs:.6181818, 2.359091) (axis cs:.6182796, 2.116935) (axis cs:.6183206, 1.944656) (axis cs:.6184211, 2.530428) (axis cs:.6184971, 3.012103) (axis cs:.6185567, 1.930412) (axis cs:.6186441, 2.027542) (axis cs:.6187050, 2.246403) (axis cs:.6187500, 2.381641) (axis cs:.6187845, 2.202348) (axis cs:.6190476, 2.297619) (axis cs:.6192893, 2.215102) (axis cs:.6193182, 2.230114) (axis cs:.6193548, 2.679032) (axis cs:.6194030, 2.194030) (axis cs:.6194690, 2.267699) (axis cs:.6195652, 2.233016) (axis cs:.6196319, 3.181365) (axis cs:.6197183, 2.416373) (axis cs:.6197917, 2.388672) (axis cs:.6198347, 2.563533) (axis cs:.6198830, 2.873355) (axis cs:.6200000, 2.065000) (axis cs:.6201117, 2.560056) (axis cs:.6201550, 2.079457) (axis cs:.6202532, 1.917722) (axis cs:.6203209, 2.766377) (axis cs:.6203704, 2.964699) (axis cs:.6204380, 2.778285) (axis cs:.6204819, 2.649849) (axis cs:.6205128, 2.301923) (axis cs:.6206897, 2.008621) (axis cs:.6208791, 2.243132) (axis cs:.6209150, 2.240196) (axis cs:.6209677, 2.278478) (axis cs:.6210526, 3.190789) (axis cs:.6211180, 2.259123) (axis cs:.6212121, 2.765152) (axis cs:.6213018, 1.932692) (axis cs:.6213592, 2.188714) (axis cs:.6214286, 2.004911) (axis cs:.6214689, 1.928761) (axis cs:.6216216, 1.472973) (axis cs:.6217617, 1.891700) (axis cs:.6217949, 1.949519) (axis cs:.6218487, 2.039916) (axis cs:.6219512, 2.274390) (axis cs:.6220472, 1.929134) (axis cs:.6220930, 2.833303) (axis cs:.6222222, 1.783333) (axis cs:.6223404, 2.395944) (axis cs:.6223776, 2.251748) (axis cs:.6224490, 2.743941) (axis cs:.6225166, 2.182249) (axis cs:.6226415, 2.523585) (axis cs:.6227545, 2.185629) (axis cs:.6228070, 2.159128) (axis cs:.6228571, 2.314286) (axis cs:.6229508, 2.956711) (axis cs:.6230366, 2.421957) (axis cs:.6230769, 2.394231) (axis cs:.6231156, 3.202261) (axis cs:.6231884, 2.304348) (axis cs:.6232877, 2.363870) (axis cs:.6233766, 2.095779) (axis cs:.6234568, 1.912037) (axis cs:.6235294, 2.840441) (axis cs:.6235955, 2.415730) (axis cs:.6236559, 2.193548) (axis cs:.6237113, 2.325226) (axis cs:.6237624, 2.487624) (axis cs:.6238532, 2.505734) (axis cs:.6239316, 3.022436) (axis cs:.6240000, 2.460000) (axis cs:.6240602, 2.614662) (axis cs:.6241135, 3.031915) (axis cs:.6241611, 3.006711) (axis cs:.6242038, 2.907345) (axis cs:.6242424, 2.763636) (axis cs:.6242775, 3.021676) (axis cs:.6243094, 2.883287) (axis cs:.6243386, 2.994722) (axis cs:.6243655, 3.388563) (axis cs:.6250000, 2.125000) (axis cs:.6256410, 2.331731) (axis cs:.6256684, 2.331551) (axis cs:.6256983, 2.566690) (axis cs:.6257310, 2.542398) (axis cs:.6257669, 2.357362) (axis cs:.6258065, 2.760484) (axis cs:.6258503, 2.189626) (axis cs:.6258993, 2.010791) (axis cs:.6259542, 3.045921) (axis cs:.6260163, 2.036585) (axis cs:.6260870, 2.391304) (axis cs:.6261682, 1.742991) (axis cs:.6262626, 1.835859) (axis cs:.6263158, 1.839474) (axis cs:.6263736, 2.368132) (axis cs:.6264368, 2.546336) (axis cs:.6265060, 2.390813) (axis cs:.6265823, 2.613924) (axis cs:.6266667, 1.983333) (axis cs:.6267606, 2.140703) (axis cs:.6268657, 2.109142) (axis cs:.6269430, 2.473446) (axis cs:.6269841, 1.797619) (axis cs:.6270270, 2.339485) (axis cs:.6271186, 2.750000) (axis cs:.6272189, 2.504438) (axis cs:.6272727, 2.401705) (axis cs:.6273292, 2.270186) (axis cs:.6274510, 1.705882) (axis cs:.6275510, 2.214126) (axis cs:.6275862, 1.953448) (axis cs:.6276596, 1.719914) (axis cs:.6277372, 1.638344) (axis cs:.6277778, 1.585417) (axis cs:.6279070, 1.831395) (axis cs:.6280488, 1.745808) (axis cs:.6280992, 1.685950) (axis cs:.6281407, 2.253455) (axis cs:.6282051, 1.711538) (axis cs:.6282723, 1.526178) (axis cs:.6283186, 1.774336) (axis cs:.6283784, 2.742610) (axis cs:.6284153, 2.320355) (axis cs:.6285714, 1.703571) (axis cs:.6287425, 2.134731) (axis cs:.6287879, 1.790720) (axis cs:.6288660, 2.193943) (axis cs:.6289308, 1.396226) (axis cs:.6290323, 1.766129) (axis cs:.6291391, 1.886382) (axis cs:.6292135, 1.711376) (axis cs:.6293103, 1.686961) (axis cs:.6293706, 1.469406) (axis cs:.6294118, 1.480515) (axis cs:.6294416, 1.424810) (axis cs:.6296296, 1.277778) (axis cs:.6298343, 1.446823) (axis cs:.6298701, 1.386364) (axis cs:.6299213, 1.623524) (axis cs:.6300000, 1.450000) (axis cs:.6300578, 1.934610) (axis cs:.6301370, 1.513699) (axis cs:.6302083, 1.382812) (axis cs:.6302521, 1.382353) (axis cs:.6303030, 1.635227) (axis cs:.6304348, 1.861413) (axis cs:.6305732, 1.570064) (axis cs:.6306306, 2.020622) (axis cs:.6306818, 1.971680) (axis cs:.6307692, 2.055288) (axis cs:.6308725, 1.629431) (axis cs:.6309524, 1.657738) (axis cs:.6310160, 1.508356) (axis cs:.6310680, 1.373786) (axis cs:.6311475, 1.747695) (axis cs:.6312057, 1.563830) (axis cs:.6312500, 1.982349) (axis cs:.6312849, 2.068959) (axis cs:.6313131, 1.912879) (axis cs:.6315789, 2.118421) (axis cs:.6318681, 2.717333) (axis cs:.6319018, 2.363497) (axis cs:.6319444, 2.887044) (axis cs:.6320000, 2.732000) (axis cs:.6320755, 1.900943) (axis cs:.6321244, 1.974741) (axis cs:.6321839, 1.741379) (axis cs:.6322581, 2.979032) (axis cs:.6323529, 2.414062) (axis cs:.6324324, 2.505405) (axis cs:.6324786, 2.314103) (axis cs:.6325301, 2.616717) (axis cs:.6326531, 2.397959) (axis cs:.6327684, 2.185381) (axis cs:.6328125, 2.772461) (axis cs:.6329114, 3.156599) (axis cs:.6329787, 2.042055) (axis cs:.6330275, 2.221402) (axis cs:.6330935, 1.846673) (axis cs:.6331361, 2.) (axis cs:.6331658, 1.678392) (axis cs:.6333333, 1.879167) (axis cs:.6335079, 2.037304) (axis cs:.6335404, 1.789596) (axis cs:.6335878, 1.816794) (axis cs:.6336634, 2.399134) (axis cs:.6337209, 1.881541) (axis cs:.6338028, 1.823944) (axis cs:.6338798, 1.639344) (axis cs:.6339286, 1.564732) (axis cs:.6339869, 1.640523) (axis cs:.6340206, 1.728737) (axis cs:.6341463, 1.579268) (axis cs:.6342857, 2.356786) (axis cs:.6343284, 2.716418) (axis cs:.6344086, 1.822581) (axis cs:.6344828, 3.076832) (axis cs:.6345178, 2.829949) (axis cs:.6346154, 2.302885) (axis cs:.6347305, 2.110030) (axis cs:.6347826, 2.078261) (axis cs:.6348315, 2.351826) (axis cs:.6349206, 2.309524) (axis cs:.6350000, 1.951250) (axis cs:.6350365, 1.638686) (axis cs:.6351351, 2.239865) (axis cs:.6352201, 1.726415) (axis cs:.6352941, 1.717647) (axis cs:.6353591, 2.046961) (axis cs:.6354167, 2.254883) (axis cs:.6355140, 1.670561) (axis cs:.6355932, 2.044492) (axis cs:.6356589, 1.982558) (axis cs:.6357143, 1.798214) (axis cs:.6357616, 1.788907) (axis cs:.6358025, 2.336227) (axis cs:.6358382, 2.401012) (axis cs:.6358696, 2.283288) (axis cs:.6358974, 1.884615) (axis cs:.6363636, 1.318182) (axis cs:.6368421, 2.164803) (axis cs:.6368715, 2.444134) (axis cs:.6369048, 2.004464) (axis cs:.6369427, 1.839968) (axis cs:.6369863, 1.712329) (axis cs:.6370370, 1.865509) (axis cs:.6370968, 2.353831) (axis cs:.6371681, 2.594027) (axis cs:.6372549, 2.281250) (axis cs:.6373057, 1.704663) (axis cs:.6373626, 2.368132) (axis cs:.6374269, 2.384868) (axis cs:.6375000, 2.098438) (axis cs:.6375839, 2.388842) (axis cs:.6376812, 2.195652) (axis cs:.6377551, 2.510842) (axis cs:.6377953, 3.414678) (axis cs:.6378378, 1.691892) (axis cs:.6379310, 1.689655) (axis cs:.6380368, 2.598926) (axis cs:.6380952, 1.964286) (axis cs:.6381579, 2.780016) (axis cs:.6381910, 2.344849) (axis cs:.6382979, 2.480053) (axis cs:.6384181, 2.652542) (axis cs:.6384615, 2.957692) (axis cs:.6385542, 3.038404) (axis cs:.6386555, 2.613708) (axis cs:.6387097, 2.550000) (axis cs:.6387435, 2.750491) (axis cs:.6388889, 1.756944) (axis cs:.6390533, 2.518306) (axis cs:.6390977, 2.612782) (axis cs:.6391753, 2.599227) (axis cs:.6392405, 1.807753) (axis cs:.6393443, 1.655738) (axis cs:.6394558, 1.697279) (axis cs:.6395349, 2.273619) (axis cs:.6395939, 2.190673) (axis cs:.6396396, 2.114865) (axis cs:.6397059, 1.801341) (axis cs:.6397516, 1.645963) (axis cs:.6397849, 2.063340) (axis cs:.6400000, 2.195000) (axis cs:.6402116, 2.016865) (axis cs:.6402439, 2.042683) (axis cs:.6402878, 1.848921) (axis cs:.6403509, 1.760965) (axis cs:.6404494, 1.884831) (axis cs:.6405229, 1.884804) (axis cs:.6406250, 1.625000) (axis cs:.6407186, 2.224177) (axis cs:.6407767, 2.030340) (axis cs:.6408451, 2.024648) (axis cs:.6408840, 1.956492) (axis cs:.6410256, 2.083333) (axis cs:.6411765, 2.132721) (axis cs:.6412214, 2.049618) (axis cs:.6413043, 2.033967) (axis cs:.6413793, 2.113793) (axis cs:.6414141, 2.041667) (axis cs:.6415094, 1.981132) (axis cs:.6416185, 2.170520) (axis cs:.6416667, 2.068750) (axis cs:.6417112, 2.082888) (axis cs:.6417910, 1.932836) (axis cs:.6418919, 2.410473) (axis cs:.6419753, 1.959877) (axis cs:.6420455, 2.548651) (axis cs:.6421053, 2.428289) (axis cs:.6422018, 2.016055) (axis cs:.6422764, 2.508130) (axis cs:.6423358, 2.104015) (axis cs:.6423841, 2.196192) (axis cs:.6424242, 2.521733) (axis cs:.6424581, 2.356145) (axis cs:.6424870, 2.128886) (axis cs:.6428571, 1.642857) (axis cs:.6432161, 2.121231) (axis cs:.6432432, 2.412162) (axis cs:.6432749, 2.374269) (axis cs:.6433121, 2.065287) (axis cs:.6433566, 2.013986) (axis cs:.6434109, 2.868217) (axis cs:.6434783, 2.504620) (axis cs:.6435644, 2.752475) (axis cs:.6436170, 2.551197) (axis cs:.6436782, 2.840158) (axis cs:.6437500, 2.602148) (axis cs:.6438356, 1.941781) (axis cs:.6439394, 3.811235) (axis cs:.6439791, 3.109948) (axis cs:.6440678, 2.186441) (axis cs:.6441718, 3.388995) (axis cs:.6442308, 2.110577) (axis cs:.6442953, 2.458893) (axis cs:.6443299, 2.216173) (axis cs:.6444444, 2.100000) (axis cs:.6445783, 2.789910) (axis cs:.6446281, 2.686983) (axis cs:.6446700, 2.550127) (axis cs:.6447368, 3.080592) (axis cs:.6448087, 2.553279) (axis cs:.6448598, 2.895444) (axis cs:.6449275, 2.981771) (axis cs:.6449704, 2.791790) (axis cs:.6450000, 2.447500) (axis cs:.6451613, 2.713710) (axis cs:.6453488, 3.288693) (axis cs:.6453901, 2.547872) (axis cs:.6454545, 2.844744) (axis cs:.6455026, 2.968254) (axis cs:.6455696, 2.416139) (axis cs:.6456693, 2.501968) (axis cs:.6457143, 2.363717) (axis cs:.6458333, 3.308594) (axis cs:.6459627, 2.024845) (axis cs:.6460177, 2.411504) (axis cs:.6460674, 2.417135) (axis cs:.6461538, 3.025000) (axis cs:.6462585, 2.801020) (axis cs:.6463415, 2.067073) (axis cs:.6464088, 2.837880) (axis cs:.6464646, 2.060606) (axis cs:.6465517, 2.126078) (axis cs:.6466165, 2.140977) (axis cs:.6466667, 2.133125) (axis cs:.6467066, 1.673653) (axis cs:.6467391, 1.852836) (axis cs:.6470588, 2.014706) (axis cs:.6473684, 3.095929) (axis cs:.6473988, 1.953757) (axis cs:.6474359, 2.471154) (axis cs:.6474820, 2.077338) (axis cs:.6475410, 2.295850) (axis cs:.6476190, 2.576786) (axis cs:.6476684, 3.153497) (axis cs:.6477273, 2.434659) (axis cs:.6477987, 2.987421) (axis cs:.6478873, 2.186620) (axis cs:.6479592, 3.032685) (axis cs:.6480000, 3.356750) (axis cs:.6480447, 3.108939) (axis cs:.6481481, 2.812500) (axis cs:.6482412, 2.803392) (axis cs:.6482759, 2.904310) (axis cs:.6483516, 2.010989) (axis cs:.6484375, 2.454590) (axis cs:.6484848, 2.118182) (axis cs:.6486486, 1.945946) (axis cs:.6488095, 2.325893) (axis cs:.6488550, 2.229246) (axis cs:.6489362, 2.049202) (axis cs:.6490066, 2.541391) (axis cs:.6491228, 1.592105) (axis cs:.6492147, 2.044329) (axis cs:.6492537, 1.694030) (axis cs:.6493506, 2.217532) (axis cs:.6494253, 1.915230) (axis cs:.6494845, 2.172680) (axis cs:.6495726, 2.336405) (axis cs:.6496350, 2.146556) (axis cs:.6496815, 1.705613) (axis cs:.6497175, 1.550847) (axis cs:.6497462, 1.596447) (axis cs:.6500000, 1.400000) (axis cs:.6502732, 1.676230) (axis cs:.6503067, 1.847393) (axis cs:.6503497, 1.901661) (axis cs:.6504065, 2.024390) (axis cs:.6504854, 1.861650) (axis cs:.6505376, 1.677419) (axis cs:.6506024, 1.728916) (axis cs:.6506849, 1.664384) (axis cs:.6507936, 2.559524) (axis cs:.6508876, 1.760355) (axis cs:.6509434, 1.648585) (axis cs:.6510067, 2.173972) (axis cs:.6510417, 1.840820) (axis cs:.6511628, 1.639535) (axis cs:.6512821, 1.657692) (axis cs:.6513158, 1.835218) (axis cs:.6513761, 1.717890) (axis cs:.6514286, 1.901250) (axis cs:.6515152, 1.409091) (axis cs:.6516129, 1.508065) (axis cs:.6516854, 2.033708) (axis cs:.6517857, 1.691964) (axis cs:.6518519, 1.911111) (axis cs:.6518987, 1.753165) (axis cs:.6519337, 1.855318) (axis cs:.6521739, 1.597826) (axis cs:.6524064, 1.755348) (axis cs:.6524390, 2.472180) (axis cs:.6524823, 1.840426) (axis cs:.6525424, 2.025424) (axis cs:.6526316, 2.023684) (axis cs:.6526946, 2.116018) (axis cs:.6527778, 2.630208) (axis cs:.6528497, 2.783112) (axis cs:.6528926, 3.090005) (axis cs:.6529412, 2.797059) (axis cs:.6530612, 2.336735) (axis cs:.6531792, 2.618497) (axis cs:.6532258, 2.915323) (axis cs:.6532663, 2.268844) (axis cs:.6533333, 2.946582) (axis cs:.6534091, 2.411402) (axis cs:.6534653, 1.727723) (axis cs:.6535433, 1.946112) (axis cs:.6535948, 1.607843) (axis cs:.6536313, 2.254583) (axis cs:.6538462, 1.634615) (axis cs:.6540541, 1.617736) (axis cs:.6540880, 1.424528) (axis cs:.6541353, 1.516917) (axis cs:.6542056, 1.672897) (axis cs:.6542553, 2.106715) (axis cs:.6543210, 1.666667) (axis cs:.6544118, 2.397978) (axis cs:.6544503, 2.136126) (axis cs:.6545455, 1.600000) (axis cs:.6546392, 2.222294) (axis cs:.6546763, 2.250562) (axis cs:.6547619, 2.084821) (axis cs:.6548223, 2.249247) (axis cs:.6548673, 2.190265) (axis cs:.6549296, 2.147447) (axis cs:.6549708, 1.982456) (axis cs:.6550000, 2.227188) (axis cs:.6551724, 2.150862) (axis cs:.6553672, 2.131356) (axis cs:.6554054, 2.127534) (axis cs:.6554622, 1.808824) (axis cs:.6555556, 2.129167) (axis cs:.6556291, 2.373137) (axis cs:.6557377, 2.098361) (axis cs:.6558442, 2.242695) (axis cs:.6559140, 2.125000) (axis cs:.6560000, 1.528000) (axis cs:.6560510, 1.525478) (axis cs:.6560847, 1.436508) (axis cs:.6562500, 1.878906) (axis cs:.6564103, 2.034615) (axis cs:.6564417, 1.934049) (axis cs:.6564885, 2.398855) (axis cs:.6565657, 2.011364) (axis cs:.6566265, 1.998494) (axis cs:.6567164, 1.753731) (axis cs:.6568047, 2.073410) (axis cs:.6568627, 1.823529) (axis cs:.6569343, 2.021898) (axis cs:.6569767, 1.842297) (axis cs:.6571429, 1.442857) (axis cs:.6573034, 1.983146) (axis cs:.6573427, 2.176136) (axis cs:.6574074, 2.034722) (axis cs:.6574586, 2.182320) (axis cs:.6575342, 1.970890) (axis cs:.6576087, 2.183594) (axis cs:.6576577, 1.445946) (axis cs:.6577181, 1.810403) (axis cs:.6577540, 2.166444) (axis cs:.6578947, 1.876645) (axis cs:.6580311, 1.848446) (axis cs:.6580645, 1.845161) (axis cs:.6581197, 1.839744) (axis cs:.6581633, 1.835459) (axis cs:.6582278, 1.813291) (axis cs:.6582915, 1.807161) (axis cs:.6583333, 1.803125) (axis cs:.6583851, 1.798137) (axis cs:.6585366, 1.783537) (axis cs:.6586826, 1.769461) (axis cs:.6587302, 1.764881) (axis cs:.6588235, 1.755882) (axis cs:.6589147, 1.747093) (axis cs:.6589595, 1.742775) (axis cs:.6590909, 1.730114) (axis cs:.6592179, 1.717877) (axis cs:.6592593, 1.713889) (axis cs:.6593407, 1.706044) (axis cs:.6594203, 1.698370) (axis cs:.6594595, 1.694595) (axis cs:.6595745, 1.683511) (axis cs:.6596859, 1.672775) (axis cs:.6597222, 1.669271) (axis cs:.6597938, 1.662371) (axis cs:.6598639, 1.655612) (axis cs:.6598985, 1.652284) (axis cs:.6600000, 1.642500) (axis cs:.6601307, 1.629902) (axis cs:.6601942, 1.623786) (axis cs:.6602564, 1.617788) (axis cs:.6603774, 1.606132) (axis cs:.6604938, 1.594907) (axis cs:.6605505, 1.589450) (axis cs:.6606061, 1.584091) (axis cs:.6607143, 1.573661) (axis cs:.6608187, 1.563596) (axis cs:.6608696, 1.528261) (axis cs:.6609195, 1.465517) (axis cs:.6610169, 1.544492) (axis cs:.6611111, 1.466667) (axis cs:.6611570, 1.530992) (axis cs:.6612022, 1.526639) (axis cs:.6612903, 1.518145) (axis cs:.6613757, 1.509921) (axis cs:.6614173, 1.505906) (axis cs:.6614583, 1.559570) (axis cs:.6615385, 1.638462) (axis cs:.6616162, 1.613636) (axis cs:.6616541, 1.609023) (axis cs:.6617647, 1.470588) (axis cs:.6618705, 1.471223) (axis cs:.6619718, 1.528169) (axis cs:.6620690, 1.517241) (axis cs:.6621622, 1.472973) (axis cs:.6622517, 1.496689) (axis cs:.6623377, 1.487013) (axis cs:.6624204, 1.474522) (axis cs:.6625000, 1.468750) (axis cs:.6625767, 1.460123) (axis cs:.6626506, 1.451807) (axis cs:.6627219, 1.443787) (axis cs:.6627907, 1.436047) (axis cs:.6628571, 1.428571) (axis cs:.6629213, 1.421348) (axis cs:.6629834, 1.414365) (axis cs:.6630435, 1.407609) (axis cs:.6631016, 1.401070) (axis cs:.6631579, 1.394737) (axis cs:.6632124, 1.388601) (axis cs:.6632653, 1.382653) (axis cs:.6633166, 1.376884) (axis cs:.6633663, 1.371287) (axis cs:.6634615, 1.360577) (axis cs:.6635514, 1.350467) (axis cs:.6636364, 1.340909) (axis cs:.6637168, 1.331858) (axis cs:.6637931, 1.323276) (axis cs:.6638655, 1.315126) (axis cs:.6639344, 1.307377) (axis cs:.6640000, 1.300000) (axis cs:.6640625, 1.292969) (axis cs:.6641221, 1.286260) (axis cs:.6641791, 1.279851) (axis cs:.6642336, 1.273723) (axis cs:.6642857, 1.267857) (axis cs:.6643357, 1.262238) (axis cs:.6643836, 1.256849) (axis cs:.6644295, 1.251678) (axis cs:.6644737, 1.246711) (axis cs:.6645161, 1.241935) (axis cs:.6645570, 1.237342) (axis cs:.6645963, 1.232919) (axis cs:.6646341, 1.228659) (axis cs:.6646707, 1.224551) (axis cs:.6647059, 1.220588) (axis cs:.6647399, 1.216763) (axis cs:.6647727, 1.213068) (axis cs:.6648045, 1.209497) (axis cs:.6648352, 1.206044) (axis cs:.6648649, 1.202703) (axis cs:.6648936, 1.199468) (axis cs:.6649215, 1.196335) (axis cs:.6649485, 1.193299) (axis cs:.6649746, 1.190355) (axis cs:.6650000, 1.187500) (axis cs:.6666667, 1.)};
\draw[dashed] (axis cs:.6666667,0.48) -- (axis cs:.6666667,1);
%\draw[dashed] (axis cs:.6666667,1) -- (axis cs:0.499,1);
\end{axis}
\end{tikzpicture}


==> fig-monotonicityreversing.tex <==
\begin{tikzpicture}[scale=0.8]
\draw [very thick,red] (9.,2.)-- (3.,5.75);
\draw [very thick,red,dashed] (3.,5.75) -- (1.,7.)node[left,black] {$K$};
\draw [very thick,red] (1.,2.)node[left,black] {$K'$}-- (3.,2.25);
\draw [very thick,red,dashed] (3.,2.25)--(9.,3.);
\draw [very thick,blue] (3.,3.)-- (7.009421487603315,4.44909090909091) node[right,black] {$J$};
\draw [very thick,blue] (3.,3.)-- (5.306942148760338,6.20115702479339) node[above,black] {$I$};
\draw [very thick,blue] (3.,3.)-- (1.472231404958681,7.159834710743803) node[above,black] {$J'$};
\draw [very thick,blue] (3.,3.)-- (1.3895867768595074,1.6391735537190095) node[below,black] {$I'$};
\draw [thick] (3.,8.)node[above] {$o_\infty$}-- (3.,1.65)node[below] {$P$};
\draw [thick,brown] (3.,8.)-- (8.553371569300724,1.851624333988486) node[right,xshift=-3pt,yshift=-5.5pt,black] {$Q$};
\draw [fill=black] (3.,8.) circle (2.0pt);
\draw [fill=black] (3.,3.) node[below right] {$p$} circle (2.0pt);
\draw [fill=black] (3.,5.75) circle (2.0pt);
\draw [fill=black] (3.,2.25) circle (2.0pt);
\draw [fill=black] (7.666666666666667,2.8333333333333335)node[below] {$s$} circle (2.0pt);
\end{tikzpicture}


==> fig-proportionXpts.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=1.135135135,
	xmax=70.32432432,%74,
	ymin=0.82,
	ymax=1.025,
    xtick={2,18,34,50,66},
    ytick={0.85,0.9,0.95,1},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$n$,
	ylabel=$P_n$,
	width=8cm,
    height=6cm
]
\draw[dashed] (axis cs:0,1) -- (axis cs:2,1);
\draw[dashed] (axis cs:2,0.82) -- (axis cs:2,1);
\draw[dashed] (axis cs:18,0.82) -- (axis cs:18,1);
\draw[dashed] (axis cs:34,0.82) -- (axis cs:34., .91803);
\draw[dashed] (axis cs:50,0.82) -- (axis cs:50., .86260);
\draw[dashed] (axis cs:66,0.82) -- (axis cs:66., .83784);
%\draw[dashed] (axis cs:70,0.82) -- (axis cs:70., .83600);
\draw[thick,color=red] plot coordinates  {(axis cs:2., 1.) (axis cs:3., 1.) (axis cs:4., 1.) (axis cs:5., 1.) (axis cs:6., 1.) (axis cs:7., 1.) (axis cs:8., 1.) (axis cs:9., 1.) (axis cs:10., 1.) (axis cs:11., 1.) (axis cs:12., 1.) (axis cs:13., 1.) (axis cs:14., 1.) (axis cs:15., 1.) (axis cs:16., 1.) (axis cs:17., 1.) (axis cs:18., 1.) (axis cs:19., .95238) (axis cs:20., .95652) (axis cs:21., .96000) (axis cs:22., .96154) (axis cs:23., .96667) (axis cs:24., .96774) (axis cs:25., .97059) (axis cs:26., .97222) (axis cs:27., .97436) (axis cs:28., .97561) (axis cs:29., .93478) (axis cs:30., .93750) (axis cs:31., .92453) (axis cs:32., .92857) (axis cs:33., .91525) (axis cs:34., .91803) (axis cs:35., .92308) (axis cs:36., .92537) (axis cs:37., .91781) (axis cs:38., .92105) (axis cs:39., .91250) (axis cs:40., .91463) (axis cs:41., .88764) (axis cs:42., .89011) (axis cs:43., .87755) (axis cs:44., .87255) (axis cs:45., .86792) (axis cs:46., .87156) (axis cs:47., .86325) (axis cs:48., .86667) (axis cs:49., .86614) (axis cs:50., .86260) (axis cs:51., .86029) (axis cs:52., .86429) (axis cs:53., .85235) (axis cs:54., .85526) (axis cs:55., .84177) (axis cs:56., .83951) (axis cs:57., .83929) (axis cs:58., .84302) (axis cs:59., .83516) (axis cs:60., .83696) (axis cs:61., .83505) (axis cs:62., .83417) (axis cs:63., .83415) (axis cs:64., .83333) (axis cs:65., .83486) (axis cs:66., .83784)};%(axis cs:67., .83691) (axis cs:68., .83682) (axis cs:69., .83333) (axis cs:70., .83600)};
\end{axis}
\end{tikzpicture}

==> fig-rank.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=-1.142857143,
	xmax=1.142857143,
	ymin=-1.250000000,
	ymax=1.750000000,
    xtick={-1,1},
    ytick={0.5},
    yticklabels={$m(0)$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*6cm,
	clip=false,
	axis lines=middle,
    x axis line style=<->,
    y axis line style=<->,
]
\addplot [thick,domain=-1:1] {0};
\addplot [thick,domain=-1:1] {x};
\addplot [very thick,cyan,domain=-1:1] {1};
\addplot [very thick,cyan,domain=-1:1] {1.065};
\fill[black] (axis cs:0,0) circle (2pt);
\fill[red] (axis cs:0,0.5) circle (2pt);

\draw[dashed] (axis cs:-1,0) -- (axis cs:-1,1.065);
\draw[dashed] (axis cs:-1,0) -- (axis cs:-1,-1);
\draw[dashed] (axis cs:1,0) -- (axis cs:1,1.065);

\node[above right] at (axis cs:-1,1) {$\,\,\,\,\,\,\min\mathcal{Y}_0$};
\end{axis}
\end{tikzpicture}&\phantom{a}&
\begin{tikzpicture}
\begin{axis}[
	xmin=-1.142857143,
	xmax=1.142857143,
	ymin=-1.250000000,
	ymax=1.750000000,
    xtick={-1,1},
    ytick={0.5},
    yticklabels={$m(0)$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=12.5/16*8cm,
	height=12.5/16*6cm,
	clip=false,
	axis lines=middle,
    x axis line style=<->,
    y axis line style=<->,
]
\addplot [thick,domain=-1:1] {0};
\addplot [thick,domain=-1:1] {x};
\draw[thick] (axis cs:-1,1.065) -- (axis cs:0,1.065) -- (axis cs:1,1.5);
\addplot [very thick,cyan,domain=-1:0] {1.065};
\addplot [very thick,cyan,domain=-1:1] {1};

\fill[black] (axis cs:0,0) circle (2pt);
\fill[red] (axis cs:0,0.5) circle (2pt);

\draw[dashed] (axis cs:-1,0) -- (axis cs:-1,1.065);
\draw[dashed] (axis cs:-1,0) -- (axis cs:-1,-1);
\draw[dashed] (axis cs:1,0) -- (axis cs:1,1.5);

\node[above right] at (axis cs:-1,1) {$\,\,\,\,\,\,\min\mathcal{Y}_0$};
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-regressions.tex <==
\begin{tikzpicture}
\begin{axis}[
        ymin=0,
        ymax=7.5,
        xmin=8.270270270,
        xmax=26.64864865,
        samples=100,
        xlabel=$t$,
        ylabel=$\ln \left|\mathcal{X}_t\right|$,
        width=12.5/16*8cm,
        height=12.5/16*6cm,
        axis lines=middle,
        x axis line style=->,
        y axis line style=->,        
        clip=false
]
\fill[red] (axis cs:9,0) circle (2pt);
\fill[red] (axis cs:11,.69315) circle (2pt);
\fill[red] (axis cs:13,1.6094) circle (2pt);
\fill[red] (axis cs:15,2.3026) circle (2pt);
\fill[red] (axis cs:17,3.1781) circle (2pt);
\fill[red] (axis cs:19,3.9890) circle (2pt);
\fill[red] (axis cs:21,4.8442) circle (2pt);
\fill[red] (axis cs:23,5.6312) circle (2pt);
\fill[red] (axis cs:25,6.5132) circle (2pt);
\addplot[thick,blue,domain=8.5:25.5] {.40852*x-3.7493};
\end{axis}
\end{tikzpicture}

==> fig-tau0x11.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=0.3509677419,
	ymin=0,
	ymax=66,
    xtick={0.2632e-1,0.7692e-1,0.3333},
    ytick={4,7,11,15,63},
    xticklabels={$\frac{1}{38}$,$\frac{1}{13}$,$\frac{1}{3}$},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	%samples=100,
	xlabel=$x$,
	ylabel=$\tau(x)$,
    width=12.5/16*16cm,
    height=12.5/16*6cm,
    clip=false
]
\node[left,xshift=-6pt] at (axis cs:0,39) {$\vdots$};
\node[below,yshift=-7pt] at (axis cs:0.01315789474,0) {$\ldots$};
\draw[dashed] (axis cs:0,7)-- (axis cs:0.3333,7);
\draw[dashed] (axis cs:0.3333,0)-- (axis cs:0.3333,7);
\draw[dashed] (axis cs:0,9)-- (axis cs:0.7692e-1,9);
\draw[dashed] (axis cs:0.7692e-1,0)-- (axis cs:0.7692e-1,9);
\draw[dashed] (axis cs:0,11)-- (axis cs:0.2632e-1,11);
\draw[dashed] (axis cs:0.2632e-1,0)-- (axis cs:0.2632e-1,11);
\draw[dashed] (axis cs:0,13)-- (axis cs:0.2083e-1,13);
\draw[dashed] (axis cs:0,15)-- (axis cs:0.1075e-1,15);
\draw[thick,red] plot coordinates  { (axis cs:-0.2592e-2, 63) (axis cs:0.2586e-2, 63) (axis cs:0.2586e-2, 61) (axis cs:0.2594e-2, 61) (axis cs:0.2594e-2, 59) (axis cs:0.2755e-2, 59) (axis cs:0.2755e-2, 57) (axis cs:0.2779e-2, 57) (axis cs:0.2779e-2, 55) (axis cs:0.2788e-2, 55) (axis cs:0.2788e-2, 53) (axis cs:0.2798e-2, 53) (axis cs:0.2798e-2, 51) (axis cs:0.2808e-2, 51) (axis cs:0.2808e-2, 49) (axis cs:0.2843e-2, 49) (axis cs:0.2843e-2, 47) (axis cs:0.2937e-2, 47) (axis cs:0.2937e-2, 45) (axis cs:0.2992e-2, 45) (axis cs:0.2992e-2, 43) (axis cs:0.3003e-2, 43) (axis cs:0.3003e-2, 41) (axis cs:0.3014e-2, 41) (axis cs:0.3014e-2, 39) (axis cs:0.3157e-2, 39) (axis cs:0.3157e-2, 37) (axis cs:0.3201e-2, 37) (axis cs:0.3201e-2, 35) (axis cs:0.3214e-2, 35) (axis cs:0.3214e-2, 33) (axis cs:0.3398e-2, 33) (axis cs:0.3398e-2, 31) (axis cs:0.3413e-2, 31) (axis cs:0.3413e-2, 29) (axis cs:0.3534e-2, 29) (axis cs:0.3534e-2, 27) (axis cs:0.5618e-2, 27) (axis cs:0.5618e-2, 25) (axis cs:0.5952e-2, 25) (axis cs:0.5952e-2, 23) (axis cs:0.6645e-2, 23) (axis cs:0.6645e-2, 21) (axis cs:0.7968e-2, 21) (axis cs:0.7968e-2, 19) (axis cs:0.9709e-2, 19) (axis cs:0.9709e-2, 17) (axis cs:0.1075e-1, 17) (axis cs:0.1075e-1, 15) (axis cs:0.2083e-1, 15) (axis cs:0.2083e-1, 13) (axis cs:0.2632e-1, 13) (axis cs:0.2632e-1, 11) (axis cs:0.7692e-1, 11) (axis cs:0.7692e-1, 9) (axis cs:.3333, 9) (axis cs:.3333, 7) (axis cs:0.34,7)};
\draw[thick,color=red,fill=white] (axis cs:0,63) circle (2pt);
\fill[red] (axis cs:0,4) circle (2pt);
\end{axis}
\end{tikzpicture}

==> fig-tree.tex <==
\tikzstyle{every node}=[draw=black,thick,anchor=west]
\tikzstyle{optional}=[draw=black,thick,fill=gray!50]
\tikzstyle{stabilisation}=[draw=red,thick,fill=red!10]
\scalebox{0.7}{\begin{tikzpicture}[
  grow via three points={one child at (0.3,-0.9) and
  two children at (0.3,-0.9) and (0.3,-1.8)},
  edge from parent path={[->] (\tikzparentnode.south) |- (\tikzchildnode.west)}
  ]
  \node {From $p_{n}$, $q_{n}$ to $p_{n+1}$, $q_{n+1}$}
    child { node {$n$ even, $\Lambda_n=\left[Y^{(1)},Y^{(2)}\right]$, $Y^{(1)}\leqslant Y^{(2)}$}
      child { node {$Y^{(1)}=Y^{(2)}$} child[grow=right,edge from parent path={[->] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node[optional] {$p_{n+1}=q_n$,\,\,\,$q_{n+1}=q_n$} child[grow=right,level distance=30mm,edge from parent path={[->,red] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node[stabilisation] {\textcolor{red}{Stabilisation}}}}
      }
      child { node {$Y^{(1)}<Y^{(2)}$} child[grow=right,edge from parent path={[->] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node[optional] {$p_{n+1}=q_n$,\,\,\,$q_{n+1}=\max \left(H_{n+1}\cap U_{n+1}\right)$}}
      }
      child[grow=right,level distance=50mm,edge from parent path={[->] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node {$Y_{n+1}\geqslant Y^{(2)}$}}
    }
    child [missing] {}
    child [missing] {}
    child { node {$n$ odd, $\Lambda_n=\left[Y^{(1)},Y^{(2)},Y^{(3)}\right]$, $Y^{(1)}\leqslant Y^{(2)}\leqslant Y^{(3)}$}
      child { node {$Y^{(2)}=Y^{(3)}$} child[grow=right,edge from parent path={[->] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node[optional] {$p_{n+1}=q_n$,\,\,\,$q_{n+1}=q_n$} child[grow=right,level distance=30mm,edge from parent path={[->,red] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node[stabilisation] {\textcolor{red}{Stabilisation}}}}
      }
      child { node {$Y^{(2)}<Y^{(3)}$}    
         child { node {$Y^{(1)}=Y^{(2)}$} child[grow=right,edge from parent path={[->] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node[optional] {$p_{n+1}=p_n$,\,\,\,$q_{n+1}=p_n$} child[grow=right,level distance=30mm,edge from parent path={[->,red] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node[stabilisation] {\textcolor{red}{Stabilisation}}}}
      }
         child { node {$Y^{(1)}<Y^{(2)}$}
            child { node {$Y_{n+1}<Y^{(3)}$} child[grow=right,level distance=20mm,edge from parent path={[->] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node[optional] {$p_{n+1}=p_n$,\,\,\,$q_{n+1}=\min I_{n+1}$}}
      }
            child { node {$Y_{n+1}\geqslant Y^{(3)}$} child[grow=right,level distance=20mm,edge from parent path={[->] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node[optional] {$p_{n+1}=p_n$,\,\,\,$q_{n+1}=q_n$}}
      }
    }}
          child[grow=right,level distance=55mm,edge from parent path={[->] (\tikzparentnode.east) |- (\tikzchildnode.west)}] {node {$Y_{n+1}\geqslant Y^{(2)}$}}};
\end{tikzpicture}}

==> fig-twothirdsrank1.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0.627,
	xmax=0.6713870968,
	ymin=0.48,
	ymax=3.96,
    xtick={.62963,.63636,.66245,0.5,0.6667},
    ytick={1,2,3},
    xticklabels={$\frac{17}{27}$,$\frac{7}{11}$,$\frac{157}{237}$,$\frac{1}{2}$,$\frac{2}{3}$},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$m(x)$,
	width=12.5/16*16cm, %this is adjustable
    height=12.5/16*6cm, %this is adjustable
    clip=false
]
\node[below] at (axis cs:0.65,0.34) {$\ldots$};
\draw[thick,cyan] (axis cs:.62963, 1.2778) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.63636, 1.3182) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.65409, 1.4245) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.65608, 1.4365) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.65000, 1.4000) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.65152, 1.4091) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66187, 1.4712) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66242, 1.4745) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.65714, 1.4429) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.65766, 1.4459) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66113, 1.4668) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66152, 1.4691) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66216, 1.4730) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66178, 1.4707) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66216, 1.4730) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66202, 1.4721) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66092, 1.4655) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66111, 1.4667) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66216, 1.4730) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66143, 1.4686) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66145, 1.4687) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66175, 1.4705) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66176, 1.4706) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66208, 1.4725) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66209, 1.4726) --(axis cs:.6667, 1);
\draw[thick,cyan] (axis cs:.66211, 1.4726) --(axis cs:.6667, 1);

\draw[thick,color=red] plot coordinates {(axis cs:.62708, 2.3591) (axis cs:.62718, 2.6375) (axis cs:.62731, 2.7045) (axis cs:.62735, 2.1410) (axis cs:.62737, 2.2586) (axis cs:.62748, 1.5882) (axis cs:.62750, 2.1692) (axis cs:.62751, 2.1692) (axis cs:.62759, 2.0730) (axis cs:.62765, 1.8729) (axis cs:.62778, 1.5854) (axis cs:.62779, 1.7364) (axis cs:.62792, 1.5476) (axis cs:.62794, 1.5309) (axis cs:.62800, 1.8262) (axis cs:.62803, 1.5729) (axis cs:.62805, 1.6796) (axis cs:.62806, 1.5843) (axis cs:.62818, 1.7554) (axis cs:.62823, 1.8911) (axis cs:.62849, 2.0717) (axis cs:.62850, 1.7084) (axis cs:.62854, 2.1593) (axis cs:.62857, 1.7036) (axis cs:.62857, 1.7036) (axis cs:.62862, 2.6276) (axis cs:.62868, 2.1434) (axis cs:.62880, 1.7907) (axis cs:.62882, 1.5977) (axis cs:.62893, 1.3962) (axis cs:.62900, 1.7095) (axis cs:.62906, 1.6470) (axis cs:.62919, 1.5549) (axis cs:.62932, 1.6193) (axis cs:.62934, 1.4700) (axis cs:.62934, 1.4653) (axis cs:.62937, 1.6167) (axis cs:.62950, 1.3851) (axis cs:.62950, 1.3829) (axis cs:.62963, 1.2778) (axis cs:.62963, 1.2778) (axis cs:.62963, 1.2778) (axis cs:.62963, 1.2778) (axis cs:.62976, 1.3820) (axis cs:.62977, 1.3907) (axis cs:.62995, 1.5777) (axis cs:.62999, 1.3978) (axis cs:.63000, 1.4500) (axis cs:.63004, 1.5741) (axis cs:.63014, 1.5137) (axis cs:.63020, 1.5062) (axis cs:.63032, 1.5426) (axis cs:.63050, 1.8570) (axis cs:.63052, 1.6355) (axis cs:.63057, 1.5701) (axis cs:.63063, 2.0206) (axis cs:.63063, 2.0206) (axis cs:.63065, 1.9524) (axis cs:.63066, 2.2927) (axis cs:.63069, 1.9013) (axis cs:.63071, 1.6656) (axis cs:.63077, 2.0553) (axis cs:.63089, 1.8126) (axis cs:.63100, 1.6845) (axis cs:.63100, 2.0614) (axis cs:.63110, 1.6225) (axis cs:.63122, 2.0545) (axis cs:.63126, 1.9898) (axis cs:.63130, 2.0692) (axis cs:.63134, 2.1632) (axis cs:.63146, 2.3543) (axis cs:.63150, 1.9032) (axis cs:.63167, 2.1812) (axis cs:.63175, 2.5643) (axis cs:.63191, 2.6492) (axis cs:.63192, 2.4469) (axis cs:.63196, 3.0183) (axis cs:.63200, 2.7320) (axis cs:.63203, 2.6853) (axis cs:.63209, 2.0561) (axis cs:.63209, 2.3491) (axis cs:.63218, 1.7414) (axis cs:.63223, 2.3105) (axis cs:.63224, 2.5318) (axis cs:.63235, 2.4141) (axis cs:.63248, 2.3141) (axis cs:.63248, 2.3141) (axis cs:.63250, 3.5190) (axis cs:.63260, 2.8574) (axis cs:.63261, 2.4985) (axis cs:.63280, 2.5666) (axis cs:.63282, 3.1769) (axis cs:.63293, 2.6786) (axis cs:.63300, 1.9210) (axis cs:.63305, 1.9566) (axis cs:.63309, 1.8467) (axis cs:.63316, 2.0186) (axis cs:.63320, 1.8466) (axis cs:.63327, 2.3039) (axis cs:.63333, 1.8792) (axis cs:.63339, 1.9182) (axis cs:.63346, 2.3598) (axis cs:.63347, 2.8950) (axis cs:.63350, 2.0183) (axis cs:.63362, 2.1169) (axis cs:.63370, 1.8913) (axis cs:.63373, 1.9715) (axis cs:.63386, 1.6175) (axis cs:.63392, 1.6054) (axis cs:.63396, 1.7153) (axis cs:.63400, 1.6888) (axis cs:.63405, 1.6169) (axis cs:.63415, 1.5793) (axis cs:.63419, 1.6826) (axis cs:.63430, 2.2175) (axis cs:.63449, 3.2019) (axis cs:.63450, 2.2408) (axis cs:.63454, 2.8168) (axis cs:.63458, 2.8762) (axis cs:.63465, 2.6289) (axis cs:.63469, 2.5890) (axis cs:.63476, 2.4235) (axis cs:.63485, 2.2801) (axis cs:.63487, 2.4631) (axis cs:.63492, 2.3095) (axis cs:.63492, 2.3095) (axis cs:.63492, 2.3095) (axis cs:.63500, 1.9512) (axis cs:.63511, 2.2620) (axis cs:.63514, 2.2399) (axis cs:.63522, 1.7264) (axis cs:.63523, 2.1816) (axis cs:.63533, 1.9330) (axis cs:.63543, 2.4664) (axis cs:.63550, 2.2091) (axis cs:.63569, 1.8483) (axis cs:.63578, 1.8690) (axis cs:.63589, 1.8969) (axis cs:.63590, 1.8846) (axis cs:.63592, 1.9493) (axis cs:.63598, 1.8583) (axis cs:.63600, 2.0234) (axis cs:.63600, 2.1551) (axis cs:.63601, 2.3098) (axis cs:.63614, 1.7962) (axis cs:.63624, 1.6336) (axis cs:.63626, 1.6230) (axis cs:.63636, 1.3182) (axis cs:.63636, 1.3182) (axis cs:.63636, 1.3182) (axis cs:.63647, 1.6404) (axis cs:.63650, 1.7009) (axis cs:.63654, 1.7110) (axis cs:.63657, 1.8232) (axis cs:.63683, 2.3576) (axis cs:.63694, 1.8400) (axis cs:.63700, 1.9580) (axis cs:.63704, 1.8655) (axis cs:.63704, 1.8655) (axis cs:.63707, 1.8673) (axis cs:.63714, 2.2181) (axis cs:.63715, 2.5658) (axis cs:.63720, 2.7461) (axis cs:.63736, 2.3681) (axis cs:.63741, 2.1302) (axis cs:.63750, 2.0984) (axis cs:.63761, 2.4385) (axis cs:.63762, 2.2386) (axis cs:.63763, 1.7840) (axis cs:.63771, 3.0371) (axis cs:.63785, 2.5534) (axis cs:.63793, 1.6897) (axis cs:.63796, 2.5475) (axis cs:.63798, 2.4084) (axis cs:.63800, 2.5700) (axis cs:.63808, 2.6724) (axis cs:.63810, 1.9643) (axis cs:.63818, 2.6384) (axis cs:.63827, 2.0477) (axis cs:.63835, 3.8557) (axis cs:.63838, 2.6910) (axis cs:.63850, 3.4960) (axis cs:.63851, 2.9051) (axis cs:.63855, 3.0384) (axis cs:.63858, 2.7801) (axis cs:.63875, 2.9203) (axis cs:.63884, 3.0340) (axis cs:.63889, 1.7569) (axis cs:.63900, 1.9840) (axis cs:.63900, 1.8636) (axis cs:.63913, 2.5523) (axis cs:.63915, 2.0480) (axis cs:.63916, 1.9962) (axis cs:.63932, 1.9928) (axis cs:.63941, 1.7573) (axis cs:.63950, 1.9100) (axis cs:.63961, 2.0701) (axis cs:.63964, 2.1149) (axis cs:.63964, 2.1149) (axis cs:.63970, 2.0007) (axis cs:.63979, 1.9382) (axis cs:.63980, 1.8878) (axis cs:.63982, 1.9106) (axis cs:.63989, 1.9368) (axis cs:.63992, 1.9026) (axis cs:.63998, 2.2891) (axis cs:.64000, 2.1950) (axis cs:.64021, 2.0169) (axis cs:.64021, 2.0169) (axis cs:.64028, 1.8683) (axis cs:.64029, 1.8489) (axis cs:.64039, 1.8423) (axis cs:.64046, 2.0618) (axis cs:.64047, 1.8438) (axis cs:.64050, 1.8831) (axis cs:.64055, 1.8967) (axis cs:.64084, 1.8247) (axis cs:.64085, 2.0619) (axis cs:.64093, 1.8108) (axis cs:.64100, 2.2261) (axis cs:.64103, 2.0833) (axis cs:.64103, 2.0833) (axis cs:.64111, 2.3846) (axis cs:.64111, 2.2705) (axis cs:.64113, 2.0292) (axis cs:.64127, 2.1579) (axis cs:.64142, 2.2565) (axis cs:.64150, 2.2318) (axis cs:.64151, 1.9811) (axis cs:.64151, 1.9811) (axis cs:.64160, 2.1995) (axis cs:.64168, 2.1157) (axis cs:.64177, 2.0335) (axis cs:.64178, 2.0888) (axis cs:.64188, 2.5829) (axis cs:.64200, 2.2068) (axis cs:.64200, 2.3172) (axis cs:.64207, 2.2685) (axis cs:.64217, 2.3071) (axis cs:.64221, 2.0806) (axis cs:.64225, 2.6985) (axis cs:.64225, 2.2282) (axis cs:.64233, 2.0543) (axis cs:.64244, 2.5974) (axis cs:.64250, 2.3138) (axis cs:.64257, 2.3283) (axis cs:.64274, 1.9346) (axis cs:.64282, 2.0811) (axis cs:.64300, 2.5599) (axis cs:.64309, 2.2642) (axis cs:.64314, 2.6760) (axis cs:.64315, 2.3413) (axis cs:.64322, 2.3827) (axis cs:.64330, 2.5367) (axis cs:.64330, 2.0776) (axis cs:.64331, 2.0653) (axis cs:.64338, 2.1561) (axis cs:.64339, 2.6527) (axis cs:.64347, 2.4182) (axis cs:.64350, 2.2868) (axis cs:.64350, 2.4802) (axis cs:.64368, 2.8402) (axis cs:.64372, 2.9535) (axis cs:.64375, 1.9455) (axis cs:.64384, 1.9418) (axis cs:.64387, 2.8187) (axis cs:.64395, 2.8609) (axis cs:.64400, 3.7546) (axis cs:.64429, 2.4096) (axis cs:.64440, 2.3558) (axis cs:.64444, 2.1000) (axis cs:.64444, 2.1000) (axis cs:.64444, 2.1000) (axis cs:.64450, 3.2275) (axis cs:.64452, 2.6968) (axis cs:.64453, 2.7486) (axis cs:.64454, 2.6981) (axis cs:.64460, 2.9601) (axis cs:.64469, 2.9526) (axis cs:.64479, 3.5700) (axis cs:.64487, 2.8468) (axis cs:.64494, 2.6628) (axis cs:.64500, 2.4475) (axis cs:.64501, 2.5996) (axis cs:.64506, 2.9452) (axis cs:.64509, 3.0536) (axis cs:.64544, 3.3350) (axis cs:.64550, 2.6400) (axis cs:.64550, 2.9683) (axis cs:.64550, 2.9683) (axis cs:.64558, 2.9926) (axis cs:.64566, 3.3122) (axis cs:.64571, 3.0285) (axis cs:.64576, 2.9400) (axis cs:.64579, 2.7990) (axis cs:.64591, 2.3752) (axis cs:.64592, 3.2070) (axis cs:.64600, 2.4784) (axis cs:.64601, 2.7171) (axis cs:.64607, 2.3745) (axis cs:.64615, 3.0250) (axis cs:.64622, 3.2775) (axis cs:.64637, 2.1592) (axis cs:.64650, 2.3131) (axis cs:.64656, 2.3292) (axis cs:.64659, 2.3379) (axis cs:.64666, 2.2315) (axis cs:.64672, 1.9475) (axis cs:.64679, 2.3901) (axis cs:.64699, 2.4832) (axis cs:.64700, 2.6729) (axis cs:.64702, 2.1198) (axis cs:.64706, 2.0147) (axis cs:.64713, 2.5258) (axis cs:.64716, 2.6526) (axis cs:.64729, 3.4486) (axis cs:.64730, 3.3834) (axis cs:.64736, 2.8029) (axis cs:.64736, 2.5637) (axis cs:.64748, 2.0773) (axis cs:.64750, 2.1209) (axis cs:.64762, 2.5768) (axis cs:.64768, 3.5336) (axis cs:.64773, 2.9756) (axis cs:.64775, 3.2498) (axis cs:.64780, 2.9874) (axis cs:.64786, 2.5077) (axis cs:.64793, 3.1131) (axis cs:.64800, 3.3568) (axis cs:.64808, 3.1302) (axis cs:.64822, 2.9857) (axis cs:.64831, 2.4080) (axis cs:.64833, 2.6455) (axis cs:.64835, 2.0110) (axis cs:.64837, 2.1962) (axis cs:.64843, 2.9223) (axis cs:.64850, 2.9142) (axis cs:.64850, 3.0666) (axis cs:.64865, 1.9459) (axis cs:.64865, 1.9459) (axis cs:.64865, 1.9459) (axis cs:.64868, 1.7450) (axis cs:.64869, 1.8900) (axis cs:.64888, 2.6178) (axis cs:.64898, 2.3734) (axis cs:.64900, 2.3146) (axis cs:.64900, 2.2631) (axis cs:.64906, 1.9270) (axis cs:.64943, 1.9152) (axis cs:.64945, 1.6956) (axis cs:.64945, 2.0385) (axis cs:.64950, 1.9184) (axis cs:.64957, 2.3364) (axis cs:.64957, 2.3364) (axis cs:.64963, 2.5414) (axis cs:.64964, 2.3583) (axis cs:.64968, 1.7056) (axis cs:.64971, 1.9894) (axis cs:.64974, 1.5509) (axis cs:.64994, 1.6368) (axis cs:.65000, 1.4000) (axis cs:.65000, 1.4000) (axis cs:.65000, 1.4000) (axis cs:.65003, 1.4771) (axis cs:.65007, 1.6763) (axis cs:.65009, 1.6123) (axis cs:.65014, 1.6998) (axis cs:.65020, 1.7046) (axis cs:.65029, 1.6423) (axis cs:.65050, 2.4050) (axis cs:.65060, 1.7289) (axis cs:.65068, 1.9945) (axis cs:.65071, 1.6560) (axis cs:.65077, 2.0142) (axis cs:.65079, 2.5595) (axis cs:.65079, 2.5595) (axis cs:.65079, 2.5595) (axis cs:.65095, 2.4836) (axis cs:.65100, 1.9853) (axis cs:.65118, 1.7377) (axis cs:.65122, 1.9696) (axis cs:.65128, 1.6577) (axis cs:.65133, 1.7934) (axis cs:.65145, 1.6276) (axis cs:.65150, 1.5392) (axis cs:.65152, 1.4091) (axis cs:.65157, 1.8001) (axis cs:.65160, 1.5938) (axis cs:.65166, 1.7598) (axis cs:.65175, 2.0843) (axis cs:.65180, 1.7531) (axis cs:.65185, 1.9111) (axis cs:.65185, 1.9111) (axis cs:.65190, 1.7763) (axis cs:.65191, 1.9489) (axis cs:.65200, 1.7160) (axis cs:.65201, 1.7253) (axis cs:.65226, 2.2480) (axis cs:.65232, 2.1504) (axis cs:.65242, 2.6522) (axis cs:.65247, 2.4105) (axis cs:.65250, 1.6588) (axis cs:.65251, 1.7099) (axis cs:.65284, 2.8729) (axis cs:.65290, 2.4928) (axis cs:.65291, 2.5029) (axis cs:.65291, 2.5742) (axis cs:.65299, 1.8321) (axis cs:.65300, 2.5312) (axis cs:.65304, 2.5375) (axis cs:.65314, 2.7006) (axis cs:.65324, 2.5555) (axis cs:.65347, 1.8409) (axis cs:.65350, 1.9211) (axis cs:.65352, 2.5771) (axis cs:.65356, 2.0639) (axis cs:.65357, 2.3740) (axis cs:.65361, 1.9452) (axis cs:.65362, 2.0486) (axis cs:.65380, 1.8745) (axis cs:.65397, 1.5238) (axis cs:.65400, 2.0365) (axis cs:.65404, 1.8766) (axis cs:.65409, 1.4245) (axis cs:.65413, 1.7947) (axis cs:.65417, 1.9361) (axis cs:.65422, 2.0053) (axis cs:.65422, 2.0906) (axis cs:.65437, 1.7274) (axis cs:.65446, 1.8843) (axis cs:.65450, 1.6296) (axis cs:.65462, 1.9337) (axis cs:.65468, 2.2506) (axis cs:.65470, 2.2316) (axis cs:.65474, 2.6809) (axis cs:.65488, 2.1979) (axis cs:.65500, 2.2272) (axis cs:.65503, 2.3411) (axis cs:.65505, 2.1803) (axis cs:.65508, 2.0309) (axis cs:.65517, 2.1509) (axis cs:.65519, 2.1489) (axis cs:.65523, 2.1621) (axis cs:.65527, 2.1795) (axis cs:.65531, 2.1499) (axis cs:.65550, 2.0083) (axis cs:.65553, 2.1195) (axis cs:.65556, 2.1292) (axis cs:.65558, 2.1270) (axis cs:.65560, 2.0876) (axis cs:.65560, 2.0571) (axis cs:.65568, 2.2809) (axis cs:.65577, 2.0955) (axis cs:.65584, 2.0495) (axis cs:.65588, 2.4467) (axis cs:.65600, 1.5280) (axis cs:.65605, 1.5255) (axis cs:.65608, 1.4365) (axis cs:.65608, 1.4365) (axis cs:.65619, 1.6848) (axis cs:.65634, 1.9973) (axis cs:.65637, 1.9990) (axis cs:.65641, 2.0346) (axis cs:.65645, 1.9123) (axis cs:.65650, 2.2004) (axis cs:.65683, 1.9926) (axis cs:.65684, 1.9909) (axis cs:.65690, 2.0916) (axis cs:.65691, 1.8645) (axis cs:.65695, 2.2209) (axis cs:.65698, 1.8137) (axis cs:.65698, 2.0943) (axis cs:.65700, 2.1103) (axis cs:.65701, 2.0028) (axis cs:.65714, 1.4429) (axis cs:.65714, 1.4429) (axis cs:.65749, 1.9329) (axis cs:.65750, 2.1125) (axis cs:.65750, 2.1453) (axis cs:.65753, 1.9709) (axis cs:.65755, 2.0256) (axis cs:.65758, 1.8126) (axis cs:.65766, 1.4459) (axis cs:.65766, 1.4459) (axis cs:.65800, 1.8515) (axis cs:.65806, 1.7777) (axis cs:.65806, 1.8980) (axis cs:.65812, 1.8397) (axis cs:.65812, 1.8397) (axis cs:.65815, 1.7721) (axis cs:.65815, 1.7652) (axis cs:.65820, 1.8159) (axis cs:.65837, 1.7998) (axis cs:.65850, 1.7871) (axis cs:.65854, 1.7835) (axis cs:.65863, 1.7741) (axis cs:.65866, 1.7714) (axis cs:.65869, 1.7688) (axis cs:.65872, 1.7662) (axis cs:.65881, 1.7574) (axis cs:.65894, 1.7442) (axis cs:.65900, 1.7389) (axis cs:.65921, 1.7188) (axis cs:.65926, 1.7139) (axis cs:.65926, 1.7139) (axis cs:.65928, 1.7115) (axis cs:.65929, 1.7113) (axis cs:.65934, 1.7060) (axis cs:.65946, 1.6943) (axis cs:.65949, 1.6915) (axis cs:.65950, 1.6907) (axis cs:0.65975,1.6665) (axis cs:0.65978,1.6635) (axis cs:0.65983,1.6590) (axis cs:0.65985,1.6567) (axis cs:0.66000,1.6425) (axis cs:0.66012,1.6311) (axis cs:0.66023,1.6202) (axis cs:0.66032,1.6119) (axis cs:0.66036,1.6082) (axis cs:0.66038,1.6061) (axis cs:0.66038,1.6061) (axis cs:0.66040,1.6041) (axis cs:0.66042,1.6020) (axis cs:0.66050,1.5943) (axis cs:0.66052,1.5927) (axis cs:0.66056,1.5884) (axis cs:0.66077,1.5680) (axis cs:0.66092,1.4655) (axis cs:0.66093,1.5863) (axis cs:0.66097,1.5192) (axis cs:0.66099,1.5473) (axis cs:0.66100,1.5461) (axis cs:0.66111,1.4667) (axis cs:0.66113,1.4668) (axis cs:0.66138,1.5099) (axis cs:0.66138,1.5099) (axis cs:0.66143,1.4686) (axis cs:0.66145,1.4687) (axis cs:0.66150,1.6973) (axis cs:0.66150,1.5596) (axis cs:0.66152,1.4691) (axis cs:0.66154,1.6385) (axis cs:0.66156,1.5807) (axis cs:0.66175,1.4705) (axis cs:0.66176,1.4706) (axis cs:0.66178,1.4707) (axis cs:0.66187,1.4712) (axis cs:0.66200,1.5250) (axis cs:0.66202,1.4721) (axis cs:0.66208,1.4725) (axis cs:0.66208,1.6383) (axis cs:0.66209,1.4726) (axis cs:0.66211,1.4726) (axis cs:0.66212,1.4727) (axis cs:.66216, 1.4730) (axis cs:.66242, 1.4745) (axis cs:.66243, 1.4746) (axis cs:.66250, 1.4688) (axis cs:.66252, 1.4668) (axis cs:.66265, 1.4518) (axis cs:.66268, 1.4487) (axis cs:.66269, 1.4472) (axis cs:.66274, 1.4420) (axis cs:.66281, 1.4344) (axis cs:.66298, 1.4151) (axis cs:.66300, 1.4125) (axis cs:.66300, 1.4121) (axis cs:.66322, 1.3873) (axis cs:.66325, 1.3846) (axis cs:.66326, 1.3833) (axis cs:.66339, 1.3684) (axis cs:.66340, 1.3669) (axis cs:.66349, 1.3571) (axis cs:.66350, 1.3562) (axis cs:.66380, 1.3227) (axis cs:.66381, 1.3216) (axis cs:.66382, 1.3205) (axis cs:.66383, 1.3194) (axis cs:.66390, 1.3112) (axis cs:.66400, 1.3000) (axis cs:.66405, 1.2947) (axis cs:.66409, 1.2896) (axis cs:.66421, 1.2768) (axis cs:.66422, 1.2747) (axis cs:.66437, 1.2582) (axis cs:.66439, 1.2564) (axis cs:.66440, 1.2555) (axis cs:.66450, 1.2438) (axis cs:.66455, 1.2381) (axis cs:.66470, 1.2210) (axis cs:.66495, 1.1936) (axis cs:.66496, 1.1923) (axis cs:.66496, 1.1917) (axis cs:.66500, 1.1875) (axis cs:.66528, 1.1556) (axis cs:.66536, 1.1473) (axis cs:.66536, 1.1468) (axis cs:.66538, 1.1448) (axis cs:.66544, 1.1384) (axis cs:.66545, 1.1374) (axis cs:.66550, 1.1312) (axis cs:.66551, 1.1307) (axis cs:.66552, 1.1291) (axis cs:.66552, 1.1286) (axis cs:.66553, 1.1282) (axis cs:.66553, 1.1278) (axis cs:.66561, 1.1190) (axis cs:.66600, 1.0750) (axis cs:.66601, 1.0737) (axis cs:.66609, 1.0645) (axis cs:.66610, 1.0641) (axis cs:.66610, 1.0639) (axis cs:.66650, 1.0188)};

\addplot [very thick,blue,domain=0.627:0.67] {1};
\addplot [very thick,blue,domain=0.627:0.67] {3*x-1};
\addplot [very thick,blue,domain=0.627:0.6667] {6*x-5/2};
\addplot [very thick,blue,domain=0.6667:0.67] {-3/2*x+5/2};
\draw[dashed] (axis cs:0.6667,0.48) -- (axis cs:0.6667,1.5);
\draw[dashed] (axis cs:.62963,0.48) -- (axis cs:.62963,1.2778);
\draw[dashed] (axis cs:.63636,0.48) -- (axis cs:.63636,1.3182);
\draw[dashed] (axis cs:.66245,0.48) -- (axis cs:.66245,1.4747);
\draw[blue,thick,fill=white] (axis cs:.6667, 1) circle (2pt);
\node[above right,yshift=-2] at (axis cs:0.6363636363636364,1) {$Y_3$};
\node[below right,yshift=2] at (axis cs:0.6363636363636364,0.9090909) {$Y_4$};
\node[right] at (axis cs:0.67,1.495) {$Y_5$};

\fill[blue] (axis cs:.62963, 1.2778) circle (2pt);
\fill[blue] (axis cs:.63636, 1.3182) circle (2pt);
\fill[blue] (axis cs:.65000, 1.4000) circle (2pt);
\fill[blue] (axis cs:.65152, 1.4091) circle (2pt);
\fill[blue] (axis cs:.65409, 1.4245) circle (2pt);
\fill[blue] (axis cs:.65608, 1.4365) circle (2pt);
\fill[blue] (axis cs:.65714, 1.4429) circle (2pt);
\fill[blue] (axis cs:.65766, 1.4459) circle (2pt);
\fill[blue] (axis cs:.66092, 1.4655) circle (2pt);
\fill[blue] (axis cs:.66111, 1.4667) circle (2pt);
\fill[blue] (axis cs:.66113, 1.4668) circle (2pt);
\fill[blue] (axis cs:.66143, 1.4686) circle (2pt);
\fill[blue] (axis cs:.66145, 1.4687) circle (2pt);
\fill[blue] (axis cs:.66152, 1.4691) circle (2pt);
\fill[blue] (axis cs:.66175, 1.4705) circle (2pt);
\fill[blue] (axis cs:.66176, 1.4706) circle (2pt);
\fill[blue] (axis cs:.66178, 1.4707) circle (2pt);
\fill[blue] (axis cs:.66187, 1.4712) circle (2pt);
\fill[blue] (axis cs:.66202, 1.4721) circle (2pt);
\fill[blue] (axis cs:.66208, 1.4725) circle (2pt);
\fill[blue] (axis cs:.66209, 1.4726) circle (2pt);
\fill[blue] (axis cs:.66211, 1.4726) circle (2pt);
\fill[blue] (axis cs:.66216, 1.4730) circle (2pt);
\fill[blue] (axis cs:.66242, 1.4745) circle (2pt);
\fill[blue] (axis cs:.66245, 1.4747) circle (2pt);
\end{axis}
\end{tikzpicture}
